SoK: Data Reconstruction Attacks Against Machine Learning Models: Definition, Metrics, and Benchmark

Data reconstruction attacks, which aim to recover the training dataset of a target model with limited access, have gained increasing attention in recent years. However, there is currently no consensus on a formal definition of data reconstruction attacks or appropriate evaluation metrics for measuring their quality. This lack of rigorous definitions and universal metrics has hindered further advancement in this field. In this paper, we address this issue in the vision domain by proposing a unified attack taxonomy and formal definitions of data reconstruction attacks. We first propose a set of quantitative evaluation metrics that consider important criteria such as quantifiability, consistency, precision, and diversity. Additionally, we leverage large language models (LLMs) as a substitute for human judgment, enabling visual evaluation with an emphasis on high-quality reconstructions. Using our proposed taxonomy and metrics, we present a unified framework for systematically evaluating the strengths and limitations of existing attacks and establishing a benchmark for future research. Empirical results, primarily from a memorization perspective, not only validate the effectiveness of our metrics but also offer valuable insights for designing new attacks.

==> (inline-0) <==
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & $1,000$ & $2,000$ & $5,000$ & $10,000$ & $15,000$ & $20,000$\\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$  & $359.896$ &$357.629$ &$348.142$ &$364.073$ &$366.656$ &$360.530$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.013 (100.00\%)$ & $0.017 (70.65\%)$ & $0.021 (59.00\%)$ & $0.023 (54.89\%)$ & $0.023 (54.49\%)$ & $0.022 (55.33\%)$ \\
& & PSNR $\uparrow$ & $8.292 (100.00\%)$ & $8.921 (53.70\%)$ & $8.977 (26.72\%)$ & $9.444 (14.25\%)$ & $9.526 (10.59\%)$ & $9.800 (9.31\%)$ \\
& & MSE $\downarrow$  & $0.152 (100.00\%)$ & $0.130 (53.70\%)$ & $0.128 (26.72\%)$ & $0.115 (14.25\%)$ & $0.112 (10.59\%)$ & $0.106 (9.31\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$  & $344.805$ &$365.463$ &$357.851$ &$368.678$ &$344.333$ &$320.711$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.055 (100.00\%)$ & $0.069 (68.80\%)$ & $0.099 (53.52\%)$ & $0.193 (29.45\%)$ & $0.191 (24.78\%)$ & $0.209 (17.25\%)$ \\
& & PSNR $\uparrow$ & $9.094 (100.00\%)$ & $9.633 (60.25\%)$ & $10.297 (35.94\%)$ & $12.225 (19.37\%)$ & $12.523 (12.92\%)$ & $12.816 (8.57\%)$ \\
& & MSE $\downarrow$  & $0.130 (100.00\%)$ & $0.114 (60.25\%)$ & $0.096 (35.94\%)$ & $0.062 (19.37\%)$ & $0.058 (12.92\%)$ & $0.054 (8.57\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$  & $132.130$ &$118.508$ &$102.343$ &$98.582$ &$96.802$ &$95.217$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.091 (100.00\%)$ & $0.112 (66.60\%)$ & $0.136 (52.16\%)$ & $0.152 (44.63\%)$ & $0.159 (41.72\%)$ & $0.163 (39.43\%)$ \\
& & PSNR $\uparrow$ & $8.925 (100.00\%)$ & $9.667 (61.25\%)$ & $10.371 (45.28\%)$ & $10.768 (37.97\%)$ & $10.883 (34.36\%)$ & $10.892 (32.76\%)$ \\
& & MSE $\downarrow$  & $0.139 (100.00\%)$ & $0.115 (61.25\%)$ & $0.096 (45.28\%)$ & $0.087 (37.97\%)$ & $0.085 (34.36\%)$ & $0.085 (32.76\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$  & $309.533$ &$299.998$ &$335.177$ &$269.722$ &$318.032$ &$335.431$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.208 (100.00\%)$ & $0.319 (52.15\%)$ & $0.343 (22.76\%)$ & $0.373 (16.99\%)$ & $0.387 (11.48\%)$ & $0.362 (7.32\%)$ \\
& & PSNR $\uparrow$ & $11.401 (100.00\%)$ & $12.460 (52.00\%)$ & $13.333 (25.38\%)$ & $14.135 (21.95\%)$ & $14.358 (14.65\%)$ & $14.379 (9.44\%)$ \\
& & MSE $\downarrow$  & $0.080 (100.00\%)$ & $0.062 (52.00\%)$ & $0.049 (25.38\%)$ & $0.040 (21.95\%)$ & $0.038 (14.65\%)$ & $0.038 (9.44\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$  & $349.122$ &$341.570$ &$337.992$ &$338.623$ &$338.630$ &$338.034$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.045 (32.00\%)$ & $0.047 (25.40\%)$ & $0.046 (27.46\%)$ & $0.049 (24.16\%)$ & $0.048 (22.29\%)$ & $0.050 (21.88\%)$ \\
& & PSNR $\uparrow$ & $10.310 (2.80\%)$ & $10.710 (0.50\%)$ & $10.770 (0.72\%)$ & $10.678 (0.55\%)$ & $10.627 (0.57\%)$ & $10.772 (0.54\%)$ \\
& & MSE $\downarrow$  & $0.093 (2.80\%)$ & $0.085 (0.50\%)$ & $0.084 (0.72\%)$ & $0.086 (0.55\%)$ & $0.087 (0.57\%)$ & $0.085 (0.54\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$  & $119.894$ & $104.382$ & $97.362$ &$97.670$ &$95.522$ &$96.972$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.107 (100.00\%)$ & $0.128 (57.55\%)$ & $0.145 (32.30\%)$ & $0.159 (21.81\%)$ & $0.168 (16.55\%)$ & $0.169 (15.21\%)$ \\
& & PSNR $\uparrow$ & $8.992 (100.00\%)$ & $9.889 (55.20\%)$ & $10.678 (29.00\%)$ & $11.140 (18.31\%)$ & $11.451 (14.99\%)$ & $11.576 (13.37\%)$ \\
& & MSE $\downarrow$  & $0.138 (100.00\%)$ & $0.110 (55.20\%)$ & $0.090 (29.00\%)$ & $0.081 (18.31\%)$ & $0.075 (14.99\%)$ & $0.073 (13.37\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$  & $134.842$ & $103.134$ & $97.194$ &$80.272$ &$80.102$ &$77.295$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.109 (100.00\%)$ & $0.128 (63.35\%)$ & $0.142 (43.34\%)$ & $0.163 (30.92\%)$ & $0.168 (25.47\%)$ & $0.170 (22.99\%)$ \\
& & PSNR $\uparrow$ & $9.199 (100.00\%)$ & $9.836 (59.00\%)$ & $10.419 (35.30\%)$ & $11.108 (25.19\%)$ & $11.452 (19.48\%)$ & $11.649 (17.17\%)$ \\
& & MSE $\downarrow$  & $0.129 (100.00\%)$ & $0.110 (59.00\%)$ & $0.096 (35.30\%)$ & $0.082 (25.19\%)$ & $0.075 (19.48\%)$ & $0.071 (17.17\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $172.760$ & \cellcolor{mygray} $195.664$ & \cellcolor{mygray} $169.448$ & \cellcolor{mygray} $186.883$ & \cellcolor{mygray} $245.177$ & \cellcolor{mygray} $282.291$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.289 (41.00\%)$ & \cellcolor{mygray} $0.298 (37.00\%)$ & \cellcolor{mygray} $0.276 (40.00\%)$ & \cellcolor{mygray} $0.241 (36.00\%)$ & \cellcolor{mygray} $0.263 (18.00\%)$ & \cellcolor{mygray} $0.267 (13.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.878 (38.00\%)$ & \cellcolor{mygray} $13.278 (29.00\%)$ & \cellcolor{mygray} $12.930 (39.00\%)$ & \cellcolor{mygray} $11.879 (33.00\%)$  & \cellcolor{mygray} $12.429 (16.00\%)$ & \cellcolor{mygray} $12.902 (14.00\%)$  \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.054 (38.00\%)$ & \cellcolor{mygray} $0.050 (29.00\%)$ & \cellcolor{mygray} $0.053 (39.00\%)$ & \cellcolor{mygray} $0.067 (33.00\%)$ & \cellcolor{mygray} $0.061 (16.00\%)$ & \cellcolor{mygray} $0.052 (14.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $383.297$ & \cellcolor{mygray} $387.471$ & \cellcolor{mygray} $385.031$ & \cellcolor{mygray} $383.957$ & \cellcolor{mygray} $388.319$ & \cellcolor{mygray} $380.184$\\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.030 (46.00\%)$ & \cellcolor{mygray} $0.030 (42.00\%)$ & \cellcolor{mygray} $0.030 (47.00\%)$ & \cellcolor{mygray} $0.030 (47.00\%)$ & \cellcolor{mygray} $0.030 (46.00\%)$ & \cellcolor{mygray} $0.030 (44.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.961 (2.00\%)$ & \cellcolor{mygray} $10.966 (2.00\%)$ & \cellcolor{mygray} $10.975 (2.00\%)$ & \cellcolor{mygray} $10.969 (2.00\%)$ & \cellcolor{mygray} $10.978 (2.00\%)$ & \cellcolor{mygray} $10.958 (2.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & $1,000$ & $2,000$ & $5,000$ & $10,000$ & $15,000$ & $20,000$\\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$  & $325.226$ & $304.771$ & $311.452$ & $322.519$ & $337.842$ & $351.695$  \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.014 (100.00\%)$ & $0.018 (70.05\%)$ & $0.021 (57.19\%)$ & $0.026 (49.44\%)$ & $0.025 (49.80\%)$ & $0.022 (49.90\%)$ \\
& & PSNR $\uparrow$ & $8.191 (100.00\%)$ & $8.750 (55.85\%)$ & $9.188 (29.80\%)$ & $9.737 (16.51\%)$ & $9.823 (13.58\%)$ & $9.541 (9.24\%)$  \\
& & MSE $\downarrow$ & $0.160 (100.00\%)$ & $0.138 (55.85\%)$ & $0.123 (29.80\%)$ & $0.107 (16.51\%)$ & $0.106 (13.58\%)$ & $0.104 (9.24\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$  & $288.219$ & $258.241$ & $321.577$ & $303.685$ & $289.375$ & $313.243$  \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.063 (100.00\%)$ & $0.131 (58.35\%)$ & $0.056 (49.86\%)$ & $0.102 (35.16\%)$ & $0.228 (18.79\%)$ & $0.199 (19.16\%)$ \\
& & PSNR $\uparrow$ & $9.053 (100.00\%)$ & $8.612 (56.20\%)$ & $10.238 (27.80\%)$ & $10.597 (15.73\%)$ & $12.331 (11.76\%)$ & $12.684 (8.35\%)$ \\
& & MSE $\downarrow$ & $0.137 (100.00\%)$ & $0.154 (56.20\%)$ & $0.099 (27.80\%)$ & $0.095 (15.73\%)$ & $0.063 (11.76\%)$ & $0.059 (8.35\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$  & $167.208$ & $128.094$ & $110.680$ & $95.625$ & $92.578$ & $92.221$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.126 (100.00\%)$ & $0.138 (68.60\%)$ & $0.152 (52.62\%)$ & $0.154 (48.16\%)$ & $0.160 (45.10\%)$ & $0.162 (41.83\%)$ \\
& & PSNR $\uparrow$ & $7.996 (100.00\%)$ & $8.991 (68.85\%)$ & $9.707 (50.50\%)$ & $10.202 (45.43\%)$ & $10.373 (40.76\%)$ & $10.540 (38.17\%)$  \\
& & MSE $\downarrow$ & $0.179 (100.00\%)$ & $0.138 (68.85\%)$ & $0.114 (50.50\%)$ & $0.100 (45.43\%)$ & $0.096 (40.76\%)$ & $0.092 (38.17\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$  & $345.477$ & $325.461$ & $323.843$ & $349.254$ & $381.913$ & $369.680$  \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.262 (100.00\%)$ & $0.309 (51.00\%)$ & $0.336 (21.34\%)$ & $0.355 (11.13\%)$ & $0.359 (7.73\%)$ & $0.383 (5.71\%)$  \\
& & PSNR $\uparrow$ & $11.015 (100.00\%)$ & $12.323 (51.95\%)$ & $13.429 (23.20\%)$ & $14.220 (11.43\%)$ & $14.715 (7.67\%)$ & $14.921 (5.87\%)$ \\
& & MSE $\downarrow$ & $0.088 (100.00\%)$ & $0.063 (51.95\%)$ & $0.048 (23.20\%)$ & $0.039 (11.43\%)$ & $0.035 (7.67\%)$ & $0.034 (5.87\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$  & $350.907$ & $343.026$ & $338.143$ & $339.478$ & $338.239$ & $339.468$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.045 (31.70\%)$ & $0.045 (28.65\%)$ & $0.048 (24.14\%)$ & $0.047 (25.41\%)$ & $0.049 (23.52\%)$ & $0.050 (22.90\%)$ \\
& & PSNR $\uparrow$ & $10.306 (2.70\%)$ & $10.706 (0.55\%)$ & $10.708 (0.58\%)$ & $10.748 (0.59\%)$ & $10.691 (0.54\%)$ & $10.787 (0.43\%)$  \\
& & MSE $\downarrow$ & $0.093 (2.70\%)$ & $0.086 (0.55\%)$ & $0.085 (0.58\%)$ & $0.084 (0.59\%)$ & $0.086 (0.54\%)$ & $0.083 (0.43\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$  & $136.602$ & $128.622$ & $109.811$ & $104.660$ & $102.369$ & $99.232$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.124 (100.00\%)$ & $0.144 (61.50\%)$ & $0.152 (41.25\%)$ & $0.163 (26.99\%)$ & $0.172 (22.83\%)$ & $0.173 (19.34\%)$  \\
& & PSNR $\uparrow$ & $9.210 (100.00\%)$ & $9.972 (59.30\%)$ & $10.544 (38.18\%)$ & $11.215 (23.12\%)$ & $11.506 (18.63\%)$ & $11.627 (16.33\%)$  \\
& & MSE $\downarrow$ & $0.134 (100.00\%)$ & $0.109 (59.30\%)$ & $0.094 (38.18\%)$ & $0.080 (23.12\%)$ & $0.075 (18.63\%)$ & $0.074 (16.33\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$  & $196.432$ & $153.114$ & $137.388$ & $96.311$ & $90.159$ & $85.646$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.131 (100.00\%)$ & $0.154 (65.05\%)$ & $0.153 (46.90\%)$ & $0.155 (32.80\%)$ & $0.165 (26.13\%)$ & $0.167 (24.48\%)$ \\
& & PSNR $\uparrow$ & $8.788 (100.00\%)$ & $9.130 (62.25\%)$ & $9.486 (41.76\%)$ & $10.891 (25.11\%)$ & $11.347 (18.60\%)$ & $11.456 (17.59\%)$ \\
& & MSE $\downarrow$  & $0.143 (100.00\%)$ & $0.134 (62.25\%)$ & $0.122 (41.76\%)$ & $0.086 (25.11\%)$ & $0.077 (18.60\%)$ & $0.076 (17.59\%)$ \\ \midrule
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $386.663$ & \cellcolor{mygray} $265.855$ & \cellcolor{mygray} $276.238$ & \cellcolor{mygray} $320.563$ & \cellcolor{mygray} $248.002$ & \cellcolor{mygray} $265.317$\\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.227 (33.00\%)$ & \cellcolor{mygray} $0.253 (21.00\%)$ & \cellcolor{mygray} $0.297 (13.00\%)$ & \cellcolor{mygray} $0.302 (12.00\%)$ & \cellcolor{mygray} $0.295 (9.00\%)$ & \cellcolor{mygray} $0.306 (7.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $11.932 (22.00\%)$ & \cellcolor{mygray} $12.349 (20.00\%)$ & \cellcolor{mygray} $12.715 (12.00\%)$ & \cellcolor{mygray} $12.893 (11.00\%)$ & \cellcolor{mygray} $12.766 (8.00\%)$ & \cellcolor{mygray} $12.933 (6.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.066 (22.00\%)$ & \cellcolor{mygray} $0.060 (20.00\%)$ & \cellcolor{mygray} $0.056 (12.00\%)$ & \cellcolor{mygray} $0.054 (11.00\%)$ & \cellcolor{mygray} $0.057 (8.00\%)$ & \cellcolor{mygray} $0.054 (6.00\%)$ \\ \midrule
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $381.325$ & \cellcolor{mygray} $383.118$ & \cellcolor{mygray} $385.002$ & \cellcolor{mygray} $380.343$ & \cellcolor{mygray} $383.609$ & \cellcolor{mygray} $390.253$\\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.030 (42.00\%)$ & \cellcolor{mygray} $0.030 (43.00\%)$ & \cellcolor{mygray} $0.031 (45.00\%)$ & \cellcolor{mygray} $0.030 (41.00\%)$ & \cellcolor{mygray} $0.030 (44.00\%)$ & \cellcolor{mygray} $0.030 (43.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.952 (2.00\%)$ & \cellcolor{mygray} $10.961 (2.00\%)$ & \cellcolor{mygray} $10.961 (2.00\%)$ & \cellcolor{mygray} $10.973 (2.00\%)$ & \cellcolor{mygray} $10.988 (2.00\%)$ & \cellcolor{mygray} $10.969 (2.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.081 (2.00\%)$ & \cellcolor{mygray} $0.082 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.081 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & $100$ & $500$ & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $\textbf{0.970}$ & $\textbf{0.800}$ & $\textbf{0.760}$ & $\textbf{0.460}$ & $\textbf{0.390}$ & $\textbf{0.310}$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$  & $391.454$ &$348.294$ &$334.498$ &$302.592$ &$315.456$ &$319.278$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.028 (76.00\%)$ & $0.042 (59.20\%)$ & $0.050 (53.40\%)$ & $0.060 (47.00\%)$ & $0.064 (46.54\%)$ & $0.065 (44.27\%)$ \\
& & PSNR $\uparrow$ & $9.591 (57.00\%)$ & $9.896 (19.20\%)$ & $10.425 (12.80\%)$ & $11.414 (3.44\%)$ & $11.887 (1.94\%)$ & $11.947 (1.34\%)$ \\
& & MSE $\downarrow$  & $0.113 (57.00\%)$ & $0.104 (19.20\%)$ & $0.092 (12.80\%)$ & $0.073 (3.44\%)$ & $0.065 (1.94\%)$ & $0.064 (1.34\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$  & $295.639$ &$288.325$ &$265.255$ &$256.581$ &$250.863$ &$251.972$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.229 (54.00\%)$ & $0.310 (17.20\%)$ & $0.333 (10.40\%)$ & $0.424 (2.28\%)$ & $0.457 (1.36\%)$ & $0.495 (0.74\%)$ \\
& & PSNR $\uparrow$ & $13.172 (51.00\%)$ & $15.515 (18.80\%)$ & $16.247 (13.20\%)$ & $17.736 (2.60\%)$ & $18.840 (1.43\%)$ & $19.319 (0.73\%)$ \\
& & MSE $\downarrow$  & $0.056 (51.00\%)$ & $0.034 (18.80\%)$ & $0.027 (13.20\%)$ & $0.018 (2.60\%)$ & $0.014 (1.43\%)$ & $0.012 (0.73\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$  & $261.342$ &$204.975$ &$157.732$ &$123.866$ &$125.015$ &$122.208$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.123 (63.00\%)$ & $0.141 (41.80\%)$ & $0.159 (41.20\%)$ & $0.179 (27.90\%)$ & $0.190 (22.22\%)$ & $0.203 (17.13\%)$ \\
& & PSNR $\uparrow$ & $11.287 (62.00\%)$ & $11.601 (31.80\%)$ & $11.777 (26.10\%)$ & $11.853 (16.00\%)$ & $12.021 (11.75\%)$ & $12.236 (7.23\%)$ \\
& & MSE $\downarrow$  & $0.082 (62.00\%)$ & $0.077 (31.80\%)$ & $0.074 (26.10\%)$ & $0.069 (16.00\%)$ & $0.066 (11.75\%)$ & $0.061 (7.23\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$  & $287.236$ &$218.823$ &$200.024$ &$165.886$ &$163.183$ &$153.322$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.119 (75.00\%)$ & $0.146 (52.20\%)$ & $0.162 (49.50\%)$ & $0.189 (40.56\%)$ & $0.198 (38.88\%)$ & $0.208 (34.72\%)$ \\
& & PSNR $\uparrow$ & $10.764 (64.00\%)$ & $11.609 (41.00\%)$ & $12.063 (37.30\%)$ & $12.548 (28.08\%)$ & $12.808 (25.50\%)$ & $12.781 (23.53\%)$ \\
& & MSE $\downarrow$  & $0.098 (64.00\%)$ & $0.074 (41.00\%)$ & $0.066 (37.30\%)$ & $0.060 (28.08\%)$ & $0.056 (25.50\%)$ & $0.057 (23.53\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$  & $487.186$ &$411.613$ &$407.791$ &$523.798$ &$432.829$ &$342.285$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.132 (50.00\%)$ & $0.212 (11.80\%)$ & $0.248 (7.80\%)$ & $0.302 (1.68\%)$ & $0.327 (0.84\%)$ & $0.349 (0.49\%)$ \\
& & PSNR $\uparrow$ & $12.676 (50.00\%)$ & $14.852 (12.00\%)$ & $15.902 (6.40\%)$ & $16.692 (1.68\%)$ & $17.104 (0.85\%)$ & $17.732 (0.54\%)$ \\
& & MSE $\downarrow$  & $0.063 (50.00\%)$ & $0.036 (12.00\%)$ & $0.028 (6.40\%)$ & $0.022 (1.68\%)$ & $0.020 (0.85\%)$ & $0.017 (0.54\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$  & $412.151$ &$348.602$ &$340.031$ &$332.172$ &$329.594$ &$333.383$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.054 (55.00\%)$ & $0.080 (42.00\%)$ & $0.084 (38.40\%)$ & $0.094 (30.64\%)$ & $0.100 (26.89\%)$ & $0.105 (23.32\%)$ \\
& & PSNR $\uparrow$ & $12.322 (2.00\%)$ & $11.390 (3.00\%)$ & $11.402 (3.50\%)$ & $11.539 (2.24\%)$ & $11.501 (1.93\%)$ & $11.624 (1.61\%)$ \\
& & MSE $\downarrow$  & $0.059 (2.00\%)$ & $0.073 (3.00\%)$ & $0.073 (3.50\%)$ & $0.071 (2.24\%)$ & $0.072 (1.93\%)$ & $0.070 (1.61\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$  & $270.267$ &$193.301$ &$152.543$ &$103.166$ &$105.810$ &$97.692$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.143 (64.00\%)$ & $0.174 (38.60\%)$ & $0.203 (30.90\%)$ & $0.240 (21.18\%)$ & $0.252 (18.94\%)$ & $0.254 (17.34\%)$ \\
& & PSNR $\uparrow$ & $10.810 (61.00\%)$ & $11.342 (34.00\%)$ & $11.846 (27.70\%)$ & $11.531 (20.10\%)$ & $11.975 (16.75\%)$ & $11.603 (15.20\%)$ \\
& & MSE $\downarrow$  & $0.096 (61.00\%)$ & $0.081 (34.00\%)$ & $0.071 (27.70\%)$ & $0.076 (20.10\%)$ & $0.069 (16.75\%)$ & $0.075 (15.20\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$  & $242.909$ &$144.436$ &$149.024$ &$145.562$ &$110.711$ &$67.610$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.167 (69.00\%)$ & $0.185 (53.40\%)$ & $0.204 (47.30\%)$ & $0.235 (41.76\%)$ & $0.212 (1.79\%)$ & $0.219 (0.82\%)$  \\
& & PSNR $\uparrow$ & $12.275 (70.00\%)$ & $12.749 (45.80\%)$ & $13.007 (41.50\%)$ & $13.385 (30.86\%)$ & $13.722 (1.05\%)$ & $13.646 (0.49\%)$ \\
& & MSE $\downarrow$  & $0.067 (70.00\%)$ & $0.058 (45.80\%)$ & $0.054 (41.50\%)$ & $0.049 (30.86\%)$ & $0.044 (1.05\%)$ & $0.045 (0.49\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $288.321$ & \cellcolor{mygray} $281.211$ & \cellcolor{mygray} $298.998$ & \cellcolor{mygray} $292.945$ & \cellcolor{mygray} $304.711$ & \cellcolor{mygray} $284.351$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.152 (33.00\%)$ & \cellcolor{mygray} $0.168 (43.00\%)$ & \cellcolor{mygray} $0.156 (27.00\%)$ & \cellcolor{mygray} $0.160 (39.00\%)$ & \cellcolor{mygray} $0.151 (21.00\%)$ & \cellcolor{mygray} $0.177 (34.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $11.633 (27.00\%)$ & \cellcolor{mygray} $12.480 (27.00\%)$ & \cellcolor{mygray} $12.104 (21.00\%)$ & \cellcolor{mygray} $12.115 (23.00\%)$ & \cellcolor{mygray} $11.910 (18.00\%)$ & \cellcolor{mygray} $12.230 (30.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.073 (27.00\%)$ & \cellcolor{mygray} $0.060 (27.00\%)$ & \cellcolor{mygray} $0.068 (21.00\%)$ & \cellcolor{mygray} $0.065 (23.00\%)$ & \cellcolor{mygray} $0.067 (18.00\%)$ & \cellcolor{mygray} $0.065 (30.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $408.130$ & \cellcolor{mygray} $410.365$ & \cellcolor{mygray} $401.905$ & \cellcolor{mygray} $410.773$ & \cellcolor{mygray} $413.346$ & \cellcolor{mygray} $418.941$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.055 (61.00\%)$ & \cellcolor{mygray} $0.055 (53.00\%)$ & \cellcolor{mygray} $0.056 (56.00\%)$ & \cellcolor{mygray} $0.054 (53.00\%)$ & \cellcolor{mygray} $0.054 (59.00\%)$ & \cellcolor{mygray} $0.055 (57.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.551 (2.00\%)$ & \cellcolor{mygray} $12.579 (2.00\%)$ & \cellcolor{mygray} $12.550 (2.00\%)$ & \cellcolor{mygray} $12.526 (2.00\%)$ & \cellcolor{mygray} $12.504 (2.00\%)$ & \cellcolor{mygray} $12.480 (2.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.056 (2.00\%)$ & \cellcolor{mygray} $0.055 (2.00\%)$ & \cellcolor{mygray} $0.056 (2.00\%)$ & \cellcolor{mygray} $0.056 (2.00\%)$ & \cellcolor{mygray} $0.056 (2.00\%)$ & \cellcolor{mygray} $0.057 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{2}{c}{No Defense} & \multicolumn{2}{c}{MID} & \multicolumn{2}{c}{DP} \\ \cmidrule(l){4-9}& & & $1,000$ & $20,000$ & $1,000$ & $20,000$ & $1,000$ & $20,000$\\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$  & $362.361$ &$336.906$ &$370.543$ &$363.668$ &$378.974$ &$370.767$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.014 (100.00\%)$ & $0.023 (54.80\%)$ & $0.015 (100.00\%)$ & $0.027 (56.02\%)$ & $0.010 (100.00\%)$ & $0.021 (48.32\%)$ \\
& & PSNR $\uparrow$ & $7.978 (100.00\%)$ & $9.037 (10.08\%)$ & $8.066 (100.00\%)$ & $9.018 (9.82\%)$ & $7.868 (100.00\%)$ & $9.686 (6.69\%)$ \\
& & MSE $\downarrow$  & $0.163 (100.00\%)$ & $0.126 (10.08\%)$ & $0.169 (100.00\%)$ & $0.126 (9.82\%)$ & $0.171 (100.00\%)$ & $0.128 (6.69\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$  & $337.139$ &$370.396$ &$373.527$ &$388.262$ &$365.830$ &$352.024$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.079 (100.00\%)$ & $0.346 (6.81\%)$ & $0.020 (100.00\%)$ & $0.150 (27.58\%)$ & $0.020 (100.00\%)$ & $0.149 (23.12\%)$ \\
& & PSNR $\uparrow$ & $9.162 (100.00\%)$ & $14.027 (7.63\%)$ & $8.486 (100.00\%)$ & $11.847 (9.20\%)$ & $9.153 (100.00\%)$ & $10.221 (6.18\%)$ \\
& & MSE $\downarrow$  & $0.128 (100.00\%)$ & $0.041 (7.63\%)$ & $0.145 (100.00\%)$ & $0.067 (9.20\%)$ & $0.125 (100.00\%)$ & $0.096 (6.18\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$  & $287.497$ &$234.672$ &$347.005$ &$295.533$ &$393.327$ &$352.239$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.100 (100.00\%)$ & $0.153 (22.47\%)$ & $0.134 (100.00\%)$ & $0.099 (31.06\%)$ & $0.038 (100.00\%)$ & $0.031 (27.93\%)$ \\
& & PSNR $\uparrow$ & $9.676 (100.00\%)$ & $11.343 (15.73\%)$ & $11.602 (100.00\%)$ & $11.472 (24.25\%)$ & $10.059 (100.00\%)$ & $11.613 (6.05\%)$ \\
& & MSE $\downarrow$  & $0.119 (100.00\%)$ & $0.077 (15.73\%)$ & $0.077 (100.00\%)$ & $0.074 (24.25\%)$ & $0.104 (100.00\%)$ & $0.070 (6.05\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$  & $116.712$ &$92.982$ &$123.963$ &$95.481$ &$143.723$ &$97.973$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.101 (100.00\%)$ & $0.162 (38.33\%)$ & $0.100 (100.00\%)$ & $0.144 (36.19\%)$ & $0.106 (100.00\%)$ & $0.156 (32.58\%)$ \\
& & PSNR $\uparrow$ & $9.144 (100.00\%)$ & $10.733 (32.17\%)$ & $9.215 (100.00\%)$ & $11.146 (30.42\%)$ & $7.700 (100.00\%)$ & $11.347 (27.68\%)$  \\
& & MSE $\downarrow$  & $0.132 (100.00\%)$ & $0.088 (32.17\%)$ & $0.131 (100.00\%)$ & $0.080 (30.42\%)$ & $0.185 (100.00\%)$ & $0.092 (27.68\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$  & $344.049$ &$357.910$ &$348.905$ &$250.018$ &$353.076$ & $296.621$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.255 (100.00\%)$ & $0.328 (7.89\%)$ & $0.272 (100.00\%)$ & $0.448 (5.46\%)$ & $0.272 (100.00\%)$ & $0.426 (10.32\%)$ \\
& & PSNR $\uparrow$ & $11.292 (100.00\%)$ & $14.253 (8.02\%)$ & $11.466 (100.00\%)$ & $15.077 (5.47\%)$ & $11.372 (100.00\%)$ & $14.732 (11.51\%)$ \\
& & MSE $\downarrow$  & $0.081 (100.00\%)$ & $0.039 (8.02\%)$ & $0.077 (100.00\%)$ & $0.032 (5.47\%)$ & $0.079 (100.00\%)$ & $0.035 (11.51\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$  & $327.883$ &$315.227$ &$347.965$ &$336.897$ &$348.310$ &$336.834$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.039 (38.20\%)$ & $0.047 (24.28\%)$ & $0.046 (31.10\%)$ & $0.052 (22.82\%)$  & $0.045 (31.50\%)$ & $0.050 (21.49\%)$ \\
& & PSNR $\uparrow$ & $9.783 (3.20\%)$ & $10.354 (0.57\%)$ & $10.273 (2.90\%)$ & $10.672 (0.51\%)$ & $10.273 (2.60\%)$ & $10.716 (0.41\%)$ \\
& & MSE $\downarrow$  & $0.105 (3.20\%)$ & $0.093 (0.57\%)$ & $0.094 (2.90\%)$ & $0.086 (0.51\%)$ & $0.094 (2.60\%)$ & $0.085 (0.41 \%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$  & $121.689$ & $97.667$ & $133.162$ & $97.577$ & $128.606$ & $94.335$  \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.111 (100.00\%)$ & $0.167 (18.93\%)$ & $0.099 (100.00\%)$ & $0.151 (16.22\%)$ & $0.095 (100.00\%)$ & $0.143 (15.03\%)$ \\
& & PSNR $\uparrow$ & $9.167 (100.00\%)$ & $11.560 (15.36\%)$ & $8.648 (100.00\%)$ & $11.430 (13.19\%)$ & $8.529 (100.00\%)$ & $11.637 (12.79\%)$ \\
& & MSE $\downarrow$  & $0.133 (100.00\%)$ & $0.073 (15.36\%)$ & $0.154 (100.00\%)$ & $0.076 (13.19\%)$ & $0.157 (100.00\%)$ & $0.072 (12.79\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$  & $127.722$ & $85.143$ & $108.067$ & $90.279$ & $173.735$ & $119.856$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.110 (100.00\%)$ & $0.161 (18.54\%)$ & $0.107 (100.00\%)$ & $0.154 (21.47\%)$ & $0.106 (100.00\%)$ & $0.152 (25.88\%)$ \\
& & PSNR $\uparrow$ & $9.448 (100.00\%)$ & $11.513 (13.54\%)$ & $9.055 (100.00\%)$ & $11.448 (15.99\%)$ & $6.800 (100.00\%)$ & $10.445 (23.31\%)$ \\
& & MSE $\downarrow$  & $0.122 (100.00\%)$ & $0.074 (13.54\%)$ & $0.131 (100.00\%)$ & $0.075 (15.99\%)$ & $0.234 (100.00\%)$ & $0.096 (23.31\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $192.446$ & \cellcolor{mygray} $260.100$ & \cellcolor{mygray} $168.452$ & \cellcolor{mygray} $177.857$ & \cellcolor{mygray} $328.838$ & \cellcolor{mygray} $176.782$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.203 (18.00\%)$ & \cellcolor{mygray} $0.187 (5.00\%)$ & \cellcolor{mygray} $0.282 (48.00\%)$ & \cellcolor{mygray} $0.293 (42.00\%)$ & \cellcolor{mygray} $0.208 (23.00\%)$ & \cellcolor{mygray} $0.283 (43.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $13.173 (14.00\%)$ & \cellcolor{mygray} $12.509 (6.00\%)$ & \cellcolor{mygray} $12.794 (38.00\%)$ & \cellcolor{mygray} $12.861 (39.00\%)$ & \cellcolor{mygray} $12.001 (18.00\%)$ & \cellcolor{mygray} $13.074 (40.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.049 (14.00\%)$ & \cellcolor{mygray} $0.058 (6.00\%)$ & \cellcolor{mygray} $0.054 (38.00\%)$ & \cellcolor{mygray} $0.054 (39.00\%)$ & \cellcolor{mygray} $0.066 (18.00\%)$ & \cellcolor{mygray} $0.051 (40.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$  & \cellcolor{mygray} $376.852$ & \cellcolor{mygray} $383.338$ & \cellcolor{mygray} $384.783$ & \cellcolor{mygray} $389.193$ & \cellcolor{mygray} $375.418$ & \cellcolor{mygray} $384.563$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.031 (49.00\%)$ & \cellcolor{mygray} $0.040 (52.00\%)$ & \cellcolor{mygray} $0.030 (45.00\%)$ & \cellcolor{mygray} $0.030 (45.00\%)$ & \cellcolor{mygray} $0.094 (42.00\%)$ & \cellcolor{mygray} $0.030 (44.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.957 (3.00\%)$ & \cellcolor{mygray} $11.199 (2.00\%)$ & \cellcolor{mygray} $10.968 (2.00\%)$ & \cellcolor{mygray} $10.964 (2.00\%)$ & \cellcolor{mygray} $11.519 (3.00\%)$ & \cellcolor{mygray} $10.953 (2.00\%)$ \\
& & MSE $\downarrow$  & \cellcolor{mygray} $0.080 (3.00\%)$ & \cellcolor{mygray} $0.076 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.071 (3.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & $1,000$ & $2,000$ & $5,000$ & $10,000$ & $15,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $1.000$ & $0.987$ & $0.864$ & $0.626$ & $0.474$ & $0.377$  \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $366.886$ &$371.293$ &$359.870$ &$365.360$ &$352.610$ &$361.813$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.010 (100.00\%)$ & $0.015 (72.45\%)$ & $0.019 (63.14\%)$ & $0.020 (60.78\%)$ & $0.020 (58.72\%)$ & $0.020 (57.73\%)$ \\
& & PSNR $\uparrow$ & $8.047 (100.00\%)$ & $8.283 (53.15\%)$ & $8.683 (26.08\%)$ & $9.178 (15.79\%)$ & $9.242 (11.93\%)$ & $9.562 (8.54\%)$ \\
& & MSE $\downarrow$ & $0.161 (100.00\%)$ & $0.151 (53.15\%)$ & $0.137 (26.08\%)$ & $0.122 (15.79\%)$ & $0.120 (11.93\%)$ & $0.112 (8.54\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $343.531$ &$332.206$ &$352.673$ &$351.912$ &$356.788$ &$349.529$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.013 (100.00\%)$ & $0.021 (69.85\%)$ & $0.093 (47.20\%)$ & $0.092 (40.80\%)$ & $0.070 (41.07\%)$ & $0.097 (33.32\%)$ \\
& & PSNR $\uparrow$ & $8.533 (100.00\%)$ & $8.778 (52.85\%)$ & $10.462 (25.68\%)$ & $11.222 (14.70\%)$ & $11.276 (9.49\%)$ & $11.911 (7.34\%)$ \\
& & MSE $\downarrow$ & $0.143 (100.00\%)$ & $0.135 (52.85\%)$ & $0.093 (25.68\%)$ & $0.078 (14.70\%)$ & $0.076 (9.49\%)$ & $0.066 (7.34\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $344.519$ &$337.954$ &$323.117$ &$341.752$ &$325.206$ &$328.909$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.020 (100.00\%)$ & $0.021 (70.85\%)$ & $0.050 (47.90\%)$ & $0.045 (39.55\%)$ & $0.048 (40.87\%)$ & $0.057 (34.84\%)$ \\
& & PSNR $\uparrow$ & $8.958 (100.00\%)$ & $9.304 (55.00\%)$ & $9.131 (30.82\%)$ & $9.685 (19.89\%)$ & $9.968 (14.49\%)$ & $10.820 (8.92\%)$ \\
& & MSE $\downarrow$ & $0.133 (100.00\%)$ & $0.120 (55.00\%)$ & $0.125 (30.82\%)$ & $0.109 (19.89\%)$ & $0.102 (14.49\%)$ & $0.084 (8.92\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $121.003$ &$108.319$ &$98.901$ &$97.173$ &$93.785$ &$93.032$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.105 (100.00\%)$ & $0.128 (67.90\%)$ & $0.143 (53.12\%)$ & $0.157 (46.55\%)$ & $0.161 (42.89\%)$ & $0.166 (40.97\%)$ \\
& & PSNR $\uparrow$ & $8.992 (100.00\%)$ & $9.465 (65.00\%)$ & $10.054 (49.60\%)$ & $10.324 (43.63\%)$ & $10.469 (38.28\%)$ & $10.534 (36.73\%)$ \\
& & MSE $\downarrow$ & $0.138 (100.00\%)$ & $0.121 (65.00\%)$ & $0.104 (49.60\%)$ & $0.097 (43.63\%)$ & $0.094 (38.28\%)$ & $0.093 (36.73\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $386.926$ &$341.256$ &$363.262$ &$381.789$ &$371.438$ &$386.340$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.271 (100.00\%)$ & $0.288 (50.65\%)$ & $0.272 (20.98\%)$ & $0.315 (11.25\%)$ & $0.339 (8.31\%)$ & $0.361 (5.90\%)$ \\
& & PSNR $\uparrow$ & $11.367 (100.00\%)$ & $12.266 (50.75\%)$ & $12.558 (20.94\%)$ & $13.834 (11.39\%)$ & $14.337 (8.49\%)$ & $14.417 (6.40\%)$ \\
& & MSE $\downarrow$ & $0.082 (100.00\%)$ & $0.064 (50.75\%)$ & $0.058 (20.94\%)$ & $0.043 (11.39\%)$ & $0.038 (8.49\%)$ & $0.038 (6.40\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$ & $327.883$ &$323.892$ &$316.452$ &$319.774$ &$318.895$ &$315.227$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.039 (38.20\%)$ & $0.040 (35.55\%)$ & $0.043 (30.88\%)$ & $0.044 (27.50\%)$ & $0.045 (25.44\%)$ & $0.047 (24.28\%)$ \\
& & PSNR $\uparrow$ & $9.783 (3.20\%)$ & $10.211 (0.75\%)$ & $10.249 (0.80\%)$ & $10.311 (0.53\%)$ & $10.222 (0.60\%)$ & $10.354 (0.57\%)$ \\
& & MSE $\downarrow$ & $0.105 (3.20\%)$ & $0.096 (0.75\%)$ & $0.095 (0.80\%)$ & $0.093 (0.53\%)$ & $0.095 (0.60\%)$ & $0.093 (0.57\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $122.096$ &$107.683$ &$101.131$ &$96.742$ &$96.718$ &$97.270$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.103 (100.00\%)$ & $0.121 (58.31\%)$ & $0.147 (35.68\%)$ & $0.158 (25.56\%)$ & $0.158 (21.55\%)$ & $0.161 (19.13\%)$ \\
& & PSNR $\uparrow$ & $8.946 (100.00\%)$ & $9.645 (55.75\%)$ & $10.650 (31.44\%)$ & $11.180 (21.29\%)$ & $11.296 (17.67\%)$ & $11.501 (14.72\%)$ \\
& & MSE $\downarrow$ & $0.140 (100.00\%)$ & $0.117 (55.75\%)$ & $0.091 (31.44\%)$ & $0.081 (21.29\%)$ & $0.078 (17.67\%)$ & $0.074 (14.72\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $166.503$ &$145.897$ &$93.929$ &$92.886$ &$77.547$ &$88.646$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.116 (100.00\%)$ & $0.129 (63.40\%)$ & $0.144 (40.36\%)$ & $0.158 (32.66\%)$ & $0.159 (27.13\%)$ & $0.163 (24.32\%)$ \\
& & PSNR $\uparrow$ & $9.249 (100.00\%)$ & $9.650 (60.05\%)$ & $10.458 (34.10\%)$ & $10.831 (26.44\%)$ & $11.064 (20.74\%)$ & $11.242 (19.40\%)$ \\
& & MSE $\downarrow$ & $0.127 (100.00\%)$ & $0.116 (60.05\%)$ & $0.095 (34.10\%)$ & $0.087 (26.44\%)$ & $0.082 (20.74\%)$ & $0.079 (19.40\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $178.288$ & \cellcolor{mygray} $269.703$ & \cellcolor{mygray} $263.324$ & \cellcolor{mygray} $306.025$ & \cellcolor{mygray} $212.040$ & \cellcolor{mygray} $294.527$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.181 (28.00\%)$ & \cellcolor{mygray} $0.166 (15.00\%)$ & \cellcolor{mygray} $0.207 (8.00\%)$ & \cellcolor{mygray} $0.175 (13.00\%)$ & \cellcolor{mygray} $0.199 (21.00\%)$ & \cellcolor{mygray} $0.178 (8.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.543 (18.00\%)$ & \cellcolor{mygray} $12.811 (5.00\%)$ & \cellcolor{mygray} $12.609 (8.00\%)$ & \cellcolor{mygray} $12.668 (8.00\%)$ & \cellcolor{mygray} $12.374 (16.00\%)$ & \cellcolor{mygray} $12.455 (4.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.057 (18.00\%)$ & \cellcolor{mygray} $0.053 (5.00\%)$ & \cellcolor{mygray} $0.059 (8.00\%)$ & \cellcolor{mygray} $0.056 (8.00\%)$ & \cellcolor{mygray} $0.062 (16.00\%)$ & \cellcolor{mygray} $0.059 (4.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $386.317$ & \cellcolor{mygray} $385.654$ & \cellcolor{mygray} $387.449$ & \cellcolor{mygray} $383.176$ & \cellcolor{mygray} $383.946$ & \cellcolor{mygray} $388.654$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $ \cellcolor{mygray} 0.030 (40.00\%)$ & \cellcolor{mygray} $0.030 (47.00\%)$ & \cellcolor{mygray} $0.030 (42.00\%)$ & \cellcolor{mygray} $0.030 (48.00\%)$ & \cellcolor{mygray} $0.030 (48.00\%)$ & \cellcolor{mygray} $0.030 (50.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.950 (2.00\%)$ & \cellcolor{mygray} $10.954 (2.00\%)$ & \cellcolor{mygray} $10.961 (2.00\%)$ & \cellcolor{mygray} $10.938 (2.00\%)$ & \cellcolor{mygray} $10.959 (2.00\%)$ & \cellcolor{mygray} $10.954 (2.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.081 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ & \cellcolor{mygray} $0.080 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & $1,000$ & $2,000$ & $5,000$ & $10,000$ & $15,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.999$ & $0.984$ & $0.871$ & $0.560$ & $0.374$ & $0.317$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $364.926$ &$326.776$ &$313.911$ &$363.683$ &$371.507$ &$369.358$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.020 (100.00\%)$ & $0.016 (69.55\%)$ & $0.023 (56.92\%)$ & $0.021 (58.08\%)$ & $0.021 (57.39\%)$ & $0.022 (56.68\%)$ \\
& & PSNR $\uparrow$ & $9.243 (100.00\%)$ & $9.120 (50.95\%)$ & $9.796 (22.46\%)$ & $9.998 (12.14\%)$ & $10.108 (8.38\%)$ & $10.087 (6.76\%)$ \\
& & MSE $\downarrow$ & $0.125 (100.00\%)$ & $0.125 (50.95\%)$ & $0.107 (22.46\%)$ & $0.101 (12.14\%)$ & $0.098 (8.38\%)$ & $0.099 (6.76\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $284.058$ &$283.468$ &$291.180$ &$255.410$ &$269.499$ &$265.756$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.187 (100.00\%)$ & $0.219 (53.75\%)$ & $0.261 (24.90\%)$ & $0.207 (20.34\%)$ & $0.239 (13.76\%)$ & $0.244 (11.86\%)$ \\
& & PSNR $\uparrow$ & $10.452 (100.00\%)$ & $11.288 (52.50\%)$ & $12.172 (24.84\%)$ & $11.980 (13.17\%)$ & $12.434 (8.53\%)$ & $12.957 (6.64\%)$ \\
& & MSE $\downarrow$ & $0.101 (100.00\%)$ & $0.082 (52.50\%)$ & $0.065 (24.84\%)$ & $0.066 (13.17\%)$ & $0.059 (8.53\%)$ & $0.053 (6.64\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $290.997$ &$273.416$ &$229.688$ &$243.607$ &$243.291$ &$262.318$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.098 (100.00\%)$ & $0.105 (62.05\%)$ & $0.120 (41.66\%)$ & $0.130 (30.74\%)$ & $0.125 (25.49\%)$ & $0.117 (26.37\%)$ \\
& & PSNR $\uparrow$ & $9.796 (100.00\%)$ & $10.056 (54.55\%)$ & $10.521 (30.44\%)$ & $10.569 (18.45\%)$ & $10.855 (11.89\%)$ & $11.110 (9.42\%)$ \\
& & MSE $\downarrow$ & $0.114 (100.00\%)$ & $0.105 (54.55\%)$ & $0.093 (30.44\%)$ & $0.091 (18.45\%)$ & $0.085 (11.89\%)$ & $0.079 (9.42\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $114.623$ &$100.995$ &$94.381$ &$92.208$ &$92.231$ &$91.915$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.107 (100.00\%)$ & $0.119 (67.00\%)$ & $0.138 (50.66\%)$ & $0.151 (45.49\%)$ & $0.159 (42.07\%)$ & $0.166 (39.81\%)$ \\
& & PSNR $\uparrow$ & $9.028 (100.00\%)$ & $9.412 (61.70\%)$ & $9.950 (45.40\%)$ & $10.243 (38.88\%)$ & $10.397 (36.39\%)$ & $10.569 (33.92\%)$ \\
& & MSE $\downarrow$ & $0.135 (100.00\%)$ & $0.121 (61.70\%)$ & $0.106 (45.40\%)$ & $0.099 (38.88\%)$ & $0.096 (36.39\%)$ & $0.092 (33.92\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $353.581$ &$340.666$ &$354.830$ &$472.561$ &$395.229$ &$408.607$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.248 (100.00\%)$ & $0.278 (51.45\%)$ & $0.263 (22.56\%)$ & $0.280 (12.49\%)$ & $0.310 (8.29\%)$ & $0.325 (7.35\%)$ \\
& & PSNR $\uparrow$ & $11.171 (100.00\%)$ & $12.329 (51.10\%)$ & $13.308 (21.78\%)$ & $13.559 (13.04\%)$ & $14.105 (8.89\%)$ & $14.404 (7.61\%)$ \\
& & MSE $\downarrow$ & $0.086 (100.00\%)$ & $0.064 (51.10\%)$ & $0.049 (21.78\%)$ & $0.046 (13.04\%)$ & $0.040 (8.89\%)$ & $0.037 (7.61\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$ & $327.883$ &$323.892$ &$316.452$ &$319.774$ &$318.895$ &$315.227$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.039 (38.20\%)$ & $0.040 (35.55\%)$ & $0.043 (30.88\%)$ & $0.044 (27.50\%)$ & $0.045 (25.44\%)$ & $0.047 (24.28\%)$ \\
& & PSNR $\uparrow$ & $9.783 (3.20\%)$ & $10.211 (0.75\%)$ & $10.249 (0.80\%)$ & $10.311 (0.53\%)$ & $10.222 (0.60\%)$ & $10.354 (0.57\%)$ \\
& & MSE $\downarrow$ & $0.105 (3.20\%)$ & $0.096 (0.75\%)$ & $0.095 (0.80\%)$ & $0.093 (0.53\%)$ & $0.095 (0.60\%)$ & $0.093 (0.57\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $117.688$ &$107.536$ &$101.380$ &$94.490$ &$95.751$ &$93.720$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.117 (100.00\%)$ & $0.121 (57.25\%)$ & $0.141 (33.54\%)$ & $0.159 (25.58\%)$ & $0.164 (22.20\%)$ & $0.169 (19.29\%)$ \\
& & PSNR $\uparrow$ & $9.386 (100.00\%)$ & $9.782 (55.05\%)$ & $10.817 (29.94\%)$ & $11.290 (21.14\%)$ & $11.481 (17.86\%)$ & $11.665 (14.80\%)$ \\
& & MSE $\downarrow$ & $0.126 (100.00\%)$ & $0.112 (55.05\%)$ & $0.087 (29.94\%)$ & $0.078 (21.14\%)$ & $0.075 (17.86\%)$ & $0.072 (14.80\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $117.919$ &$114.870$ &$89.353$ &$81.834$ &$84.404$ &$81.208$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.111 (100.00\%)$ & $0.126 (61.40\%)$ & $0.147 (37.86\%)$ & $0.151 (26.97\%)$ & $0.155 (22.27\%)$ & $0.159 (19.51\%)$ \\
& & PSNR $\uparrow$ & $9.706 (100.00\%)$ & $10.001 (57.05\%)$ & $10.673 (32.36\%)$ & $11.066 (20.47\%)$ & $11.321 (16.83\%)$ & $11.502 (13.80\%)$ \\
& & MSE $\downarrow$ & $0.116 (100.00\%)$ & $0.106 (57.05\%)$ & $0.090 (32.36\%)$ & $0.082 (20.47\%)$ & $0.077 (16.83\%)$ & $0.074 (13.80\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $182.862$ & \cellcolor{mygray} $184.168$ & \cellcolor{mygray} $181.001$ & \cellcolor{mygray} $181.065$ & \cellcolor{mygray} $188.434$ & \cellcolor{mygray} $331.510$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.182 (26.00\%)$ & \cellcolor{mygray} $0.181 (27.00\%)$ & \cellcolor{mygray} $0.191 (31.00\%)$ & \cellcolor{mygray} $0.178 (27.00\%)$ & \cellcolor{mygray} $0.188 (31.00\%)$ & \cellcolor{mygray} $0.166 (20.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.671 (20.00\%)$ & \cellcolor{mygray} $12.779 (17.00\%)$ & \cellcolor{mygray} $12.708 (20.00\%)$ & \cellcolor{mygray} $12.630 (22.00\%)$ & \cellcolor{mygray} $12.697 (18.00\%)$ & \cellcolor{mygray} $12.838 (11.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.055 (20.00\%)$ & \cellcolor{mygray} $0.054 (17.00\%)$ & \cellcolor{mygray} $0.055 (20.00\%)$ & \cellcolor{mygray} $0.056 (22.00\%)$ & \cellcolor{mygray} $0.055 (18.00\%)$ & \cellcolor{mygray} $0.053 (11.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $385.713$ & \cellcolor{mygray}$380.721$ & \cellcolor{mygray} $364.624$ & \cellcolor{mygray} $370.025$ & \cellcolor{mygray} $372.819$ & \cellcolor{mygray} $378.168$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.047 (55.00\%)$ & \cellcolor{mygray} $0.051 (44.00\%)$ & \cellcolor{mygray} $0.039 (52.00\%)$ & \cellcolor{mygray} $0.045 (55.00\%)$ & \cellcolor{mygray} $0.038 (45.00\%)$ & \cellcolor{mygray} $0.034 (47.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $11.186 (9.00\%)$ & \cellcolor{mygray} $11.246 (11.00\%)$ & \cellcolor{mygray} $11.149 (4.00\%)$ & \cellcolor{mygray} $11.232 (6.00\%)$ & \cellcolor{mygray} $11.181 (4.00\%)$ & \cellcolor{mygray} $11.132 (3.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.076 (9.00\%)$ & \cellcolor{mygray} $0.076 (11.00\%)$ & \cellcolor{mygray} $0.077 (4.00\%)$ & \cellcolor{mygray} $0.076 (6.00\%)$ & \cellcolor{mygray} $0.076 (4.00\%)$ & \cellcolor{mygray} $0.077 (3.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.512$ & $0.339$ & $0.289$ & $0.140$ & $0.090$ & $0.080$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $402.753$ &$392.789$ &$384.108$ &$384.251$ &$392.885$ &$389.169$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.038 (58.00\%)$ & $0.048 (54.20\%)$ & $0.054 (48.70\%)$ & $0.058 (40.64\%)$ & $0.060 (38.09\%)$ & $0.064 (35.38\%)$ \\
& & PSNR $\uparrow$ & $10.924 (11.00\%)$ & $11.240 (4.00\%)$ & $11.334 (1.90\%)$ & $11.487 (0.64\%)$ & $11.364 (0.41\%)$ & $11.474 (0.26\%)$ \\
& & MSE $\downarrow$ & $0.083 (11.00\%)$ & $0.076 (4.00\%)$ & $0.074 (1.90\%)$ & $0.071 (0.64\%)$ & $0.073 (0.41\%)$ & $0.071 (0.26\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $466.706$ &$411.230$ &$421.903$ &$313.134$ &$322.337$ &$337.856$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.391 (7.00\%)$ & $0.459 (2.00\%)$ & $0.501 (1.00\%)$ & $0.614 (0.24\%)$ & $0.653 (0.12\%)$ & $0.688 (0.07\%)$ \\
& & PSNR $\uparrow$ & $16.442 (9.00\%)$ & $18.796 (3.80\%)$ & $19.278 (2.00\%)$ & $21.654 (0.56\%)$ & $22.012 (0.45\%)$ & $22.620 (0.33\%)$ \\
& & MSE $\downarrow$ & $0.032 (9.00\%)$ & $0.017 (3.80\%)$ & $0.018 (2.00\%)$ & $0.008 (0.56\%)$ & $0.007 (0.45\%)$ & $0.007 (0.33\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $289.379$ &$206.482$ &$161.931$ &$145.367$ &$129.795$ &$131.545$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.143 (51.00\%)$ & $0.176 (38.60\%)$ & $0.190 (35.20\%)$ & $0.195 (19.16\%)$ & $0.210 (18.59\%)$ & $0.208 (19.58\%)$ \\
& & PSNR $\uparrow$ & $12.259 (34.00\%)$ & $12.646 (22.60\%)$ & $12.705 (18.80\%)$ & $12.303 (8.24\%)$ & $12.919 (5.62\%)$ & $13.428 (2.82\%)$ \\
& & MSE $\downarrow$ & $0.063 (34.00\%)$ & $0.059 (22.60\%)$ & $0.058 (18.80\%)$ & $0.061 (8.24\%)$ & $0.053 (5.62\%)$ & $0.047 (2.82\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $263.823$ &$194.916$ &$173.920$ &$148.330$ &$142.888$ &$142.958$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.176 (51.00\%)$ & $0.205 (41.40\%)$ & $0.215 (36.00\%)$ & $0.254 (27.16\%)$ & $0.264 (23.60\%)$ & $0.280 (20.13\%)$ \\
& & PSNR $\uparrow$ & $11.127 (43.00\%)$ & $11.191 (35.00\%)$ & $11.200 (34.00\%)$ & $11.713 (24.32\%)$ & $11.724 (21.60\%)$ & $11.933 (18.96\%)$ \\
& & MSE $\downarrow$ & $0.083 (43.00\%)$ & $0.083 (35.00\%)$ & $0.084 (34.00\%)$ & $0.075 (24.32\%)$ & $0.075 (21.60\%)$ & $0.071 (18.96\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $404.703$ &$406.386$ &$353.662$ &$383.719$ &$357.323$ &$345.400$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.278 (6.00\%)$ & $0.361 (1.00\%)$ & $0.362 (0.50\%)$ & $0.421 (0.16\%)$ & $0.453 (0.06\%)$ & $0.445 (0.03\%)$ \\
& & PSNR $\uparrow$ & $16.326 (6.00\%)$ & $18.294 (1.00\%)$ & $18.556 (0.70\%)$ & $19.124 (0.14\%)$ & $19.648 (0.11\%)$ & $19.857 (0.06\%)$ \\
& & MSE $\downarrow$ & $0.024 (6.00\%)$ & $0.016 (1.00\%)$ & $0.015 (0.70\%)$ & $0.013 (0.14\%)$ & $0.011 (0.11\%)$ & $0.011 (0.06\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$ & $413.533$ &$373.631$ &$365.228$ &$357.940$ &$361.057$ &$367.615$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.052 (51.00\%)$ & $0.073 (44.40\%)$ & $0.080 (38.60\%)$ & $0.089 (31.32\%)$ & $0.092 (28.75\%)$ & $0.093 (27.77\%)$ \\
& & PSNR $\uparrow$ & $11.732 (4.00\%)$ & $11.556 (4.00\%)$ & $11.318 (3.90\%)$ & $11.664 (2.76\%)$ & $11.690 (2.75\%)$ & $12.057 (1.19\%)$ \\
& & MSE $\downarrow$ & $0.068 (4.00\%)$ & $0.071 (4.00\%)$ & $0.075 (3.90\%)$ & $0.069 (2.76\%)$ & $0.069 (2.75\%)$ & $0.063 (1.19\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $276.379$ &$195.312$ &$171.608$ &$152.892$ &$132.250$ &$128.840$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.175 (34.00\%)$ & $0.221 (27.80\%)$ & $0.255 (18.60\%)$ & $0.240 (18.30\%)$ & $0.252 (15.75\%)$ & $0.265 (12.46\%)$ \\
& & PSNR $\uparrow$ & $11.340 (25.00\%)$ & $12.614 (19.80\%)$ & $12.682 (14.90\%)$ & $12.763 (13.24\%)$ & $12.709 (12.58\%)$ & $12.678 (10.67\%)$ \\
& & MSE $\downarrow$ & $0.082 (25.00\%)$ & $0.058 (19.80\%)$ & $0.058 (14.90\%)$ & $0.056 (13.24\%)$ & $0.057 (12.58\%)$ & $0.058 (10.67\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $247.514$ &$203.480$ &$182.907$ &$128.939$ &$123.629$ &$123.018$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.207 (39.00\%)$ & $0.212 (10.80\%)$ & $0.235 (5.70\%)$ & $0.252 (4.56\%)$ & $0.268 (3.28\%)$ & $0.271 (2.66\%)$ \\
& & PSNR $\uparrow$ & $12.891 (25.00\%)$ & $14.093 (5.60\%)$ & $13.598 (4.50\%)$ & $13.965 (5.22\%)$ & $13.932 (2.96\%)$ & $14.053 (2.88\%)$ \\
& & MSE $\downarrow$ & $0.056 (25.00\%)$ & $0.041 (5.60\%)$ & $0.045 (4.50\%)$ & $0.043 (5.22\%)$ & $0.042 (2.96\%)$ & $0.042 (2.88\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $268.582$ & \cellcolor{mygray} $298.789$ & \cellcolor{mygray} $367.103$ & \cellcolor{mygray} $343.944$ & \cellcolor{mygray} $269.650$ & \cellcolor{mygray} $267.234$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.173 (47.00\%)$ & \cellcolor{mygray} $0.153 (29.00\%)$ & \cellcolor{mygray} $0.110 (11.00\%)$ & \cellcolor{mygray} $0.169 (9.00\%)$ & \cellcolor{mygray} $0.180 (39.00\%)$ & \cellcolor{mygray} $0.182 (49.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.623 (30.00\%)$ & \cellcolor{mygray} $11.772 (22.00\%)$ & \cellcolor{mygray} $9.684 (10.00\%)$ & \cellcolor{mygray} $12.159 (7.00\%)$ & \cellcolor{mygray} $12.576 (39.00\%)$ & \cellcolor{mygray} $12.791 (25.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.057 (30.00\%)$ & \cellcolor{mygray} $0.075 (22.00\%)$ & \cellcolor{mygray} $0.110 (10.00\%)$ & \cellcolor{mygray} $0.065 (7.00\%)$ & \cellcolor{mygray} $0.058 (39.00\%)$ & \cellcolor{mygray} $0.056 (25.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $417.883$ & \cellcolor{mygray} $416.383$ & \cellcolor{mygray} $409.578$ & \cellcolor{mygray} $418.149$ & \cellcolor{mygray} $416.713$ & \cellcolor{mygray} $413.789$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.053 (54.00\%)$ & \cellcolor{mygray} $0.054 (49.00\%)$ & \cellcolor{mygray} $0.057 (59.00\%)$ & \cellcolor{mygray} $0.054 (54.00\%)$ & \cellcolor{mygray} $0.054 (51.00\%)$ & \cellcolor{mygray} $0.054 (53.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.627 (2.00\%)$ & \cellcolor{mygray} $12.642 (2.00\%)$ & \cellcolor{mygray} $12.761 (6.00\%)$ & \cellcolor{mygray} $12.659 (2.00\%)$ & \cellcolor{mygray} $12.637 (2.00\%)$ & \cellcolor{mygray} $12.654 (2.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.055 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.053 (6.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.055 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.613$ & $0.369$ & $0.319$ & $0.140$ & $0.090$ & $0.020$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $422.825$ &$399.889$ &$402.926$ &$390.659$ &$392.791$ &$397.124$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.037 (60.00\%)$ & $0.049 (51.80\%)$ & $0.049 (49.20\%)$ & $0.057 (40.60\%)$ & $0.060 (37.94\%)$ & $0.062 (34.78\%)$ \\
& & PSNR $\uparrow$ & $10.368 (15.00\%)$ & $11.117 (3.40\%)$ & $11.015 (1.50\%)$ & $11.358 (0.72\%)$ & $11.333 (0.42\%)$ & $11.287 (0.29\%)$ \\
& & MSE $\downarrow$ & $0.093 (15.00\%)$ & $0.078 (3.40\%)$ & $0.079 (1.50\%)$ & $0.073 (0.72\%)$ & $0.074 (0.42\%)$ & $0.075 (0.29\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $408.101$ &$371.711$ &$355.894$ &$287.888$ &$287.213$ &$291.196$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.326 (7.00\%)$ & $0.515 (2.60\%)$ & $0.508 (1.70\%)$ & $0.636 (0.26\%)$ & $0.624 (0.19\%)$ & $0.662 (0.13\%)$ \\
& & PSNR $\uparrow$ & $16.004 (9.00\%)$ & $18.526 (5.40\%)$ & $18.370 (3.00\%)$ & $20.720 (0.50\%)$ & $21.495 (0.47\%)$ & $22.929 (0.18\%)$ \\
& & MSE $\downarrow$ & $0.034 (9.00\%)$ & $0.016 (5.40\%)$ & $0.016 (3.00\%)$ & $0.010 (0.50\%)$ & $0.008 (0.47\%)$ & $0.006 (0.18\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $321.617$ &$253.638$ &$243.467$ &$150.192$ &$140.885$ &$139.596$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.071 (51.00\%)$ & $0.112 (38.00\%)$ & $0.126 (28.10\%)$ & $0.200 (17.76\%)$ & $0.203 (18.32\%)$ & $0.195 (24.82\%)$ \\
& & PSNR $\uparrow$ & $11.817 (16.00\%)$ & $11.816 (19.20\%)$ & $12.722 (14.30\%)$ & $12.433 (8.70\%)$ & $12.818 (5.18\%)$ & $13.038 (6.38\%)$ \\
& & MSE $\downarrow$ & $0.067 (16.00\%)$ & $0.068 (19.20\%)$ & $0.056 (14.30\%)$ & $0.058 (8.70\%)$ & $0.054 (5.18\%)$ & $0.051 (6.38\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $277.745$ &$200.123$ &$174.551$ &$147.235$ &$144.788$ &$147.336$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.153 (52.00\%)$ & $0.198 (40.40\%)$ & $0.211 (37.80\%)$ & $0.246 (28.28\%)$ & $0.257 (24.36\%)$ & $0.273 (21.45\%)$ \\
& & PSNR $\uparrow$ & $10.703 (44.00\%)$ & $10.925 (31.80\%)$ & $10.956 (32.80\%)$ & $11.487 (25.46\%)$ & $11.502 (22.44\%)$ & $12.219 (18.57\%)$ \\
& & MSE $\downarrow$ & $0.092 (44.00\%)$ & $0.088 (31.80\%)$ & $0.088 (32.80\%)$ & $0.078 (25.46\%)$ & $0.078 (22.44\%)$ & $0.067 (18.57\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $367.057$ &$374.952$ &$364.608$ &$354.472$ &$374.362$ & $382.299$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.280 (6.00\%)$ & $0.345 (1.00\%)$ & $0.361 (0.50\%)$ & $0.420 (0.10\%)$ & $0.439 (0.07\%)$ & $0.434 (0.04\%)$ \\
& & PSNR $\uparrow$ & $16.266 (5.00\%)$ & $17.797 (1.00\%)$ & $18.422 (0.70\%)$ & $18.889 (0.14\%)$ & $19.521 (0.08\%)$ & $19.484 (0.03\%)$ \\
& & MSE $\downarrow$ & $0.025 (5.00\%)$ & $0.018 (1.00\%)$ & $0.016 (0.70\%)$ & $0.013 (0.14\%)$ & $0.012 (0.08\%)$ & $0.011 (0.03\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$ & $413.533$ &$373.631$ &$365.228$ &$357.940$ &$361.057$ &$367.615$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.052 (51.00\%)$ & $0.073 (44.40\%)$ & $0.080 (38.60\%)$ & $0.089 (31.32\%)$ & $0.092 (28.75\%)$ & $0.093 (27.77\%)$ \\
& & PSNR $\uparrow$ & $11.732 (4.00\%)$ & $11.556 (4.00\%)$ & $11.318 (3.90\%)$ & $11.664 (2.76\%)$ & $11.690 (2.75\%)$ & $12.057 (1.19\%)$ \\
& & MSE $\downarrow$ & $0.068 (4.00\%)$ & $0.071 (4.00\%)$ & $0.075 (3.90\%)$ & $0.069 (2.76\%)$ & $0.069 (2.75\%)$ & $0.063 (1.19\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $263.430$ &$186.165$ &$174.264$ &$140.003$ &$128.682$ &$124.387$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.174 (38.00\%)$ & $0.215 (29.00\%)$ & $0.246 (19.90\%)$ & $0.247 (20.34\%)$ & $0.246 (16.59\%)$ & $0.277 (10.90\%)$ \\
& & PSNR $\uparrow$ & $11.615 (26.00\%)$ & $11.689 (21.00\%)$ & $12.551 (16.30\%)$ & $12.681 (14.44\%)$ & $12.273 (12.93\%)$ & $12.893 (9.45\%)$ \\
& & MSE $\downarrow$ & $0.075 (26.00\%)$ & $0.073 (21.00\%)$ & $0.059 (16.30\%)$ & $0.057 (14.44\%)$ & $0.064 (12.93\%)$ & $0.055 (9.45\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $259.366$ &$189.079$ &$211.715$ &$209.681$ &$218.543$ &$231.811$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.192 (37.00\%)$ & $0.228 (11.20\%)$ & $0.233 (3.10\%)$ & $0.250 (0.50\%)$ & $0.271 (0.34\%)$ & $0.268 (0.10\%)$ \\
& & PSNR $\uparrow$ & $12.481 (29.00\%)$ & $13.432 (8.00\%)$ & $14.113 (2.30\%)$ & $14.612 (0.34\%)$ & $14.916 (0.36\%)$ & $14.652 (0.09\%)$ \\
& & MSE $\downarrow$ & $0.065 (29.00\%)$ & $0.048 (8.00\%)$ & $0.040 (2.30\%)$ & $0.036 (0.34\%)$ & $0.033 (0.36\%)$ & $0.035 (0.09\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $281.515$ & \cellcolor{mygray} $381.355$ & \cellcolor{mygray} $346.614$ & \cellcolor{mygray} $282.818$ & \cellcolor{mygray} $326.718$ & \cellcolor{mygray} $349.654$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.150 (42.00\%)$ & \cellcolor{mygray} $0.158 (6.00\%)$ & \cellcolor{mygray} $0.155 (9.00\%)$ & \cellcolor{mygray} $0.179 (37.00\%)$ & \cellcolor{mygray} $0.159 (8.00\%)$ & \cellcolor{mygray} $0.157 (9.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $11.327 (30.00\%)$ & \cellcolor{mygray} $11.599 (4.00\%)$ & \cellcolor{mygray} $11.270 (10.00\%)$ & \cellcolor{mygray} $12.759 (25.00\%)$ & \cellcolor{mygray} $11.279 (13.00\%)$ & \cellcolor{mygray} $12.672 (10.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.077 (30.00\%)$ & \cellcolor{mygray} $0.074 (4.00\%)$ & \cellcolor{mygray} $0.076 (10.00\%)$ & \cellcolor{mygray} $0.056 (25.00\%)$ & \cellcolor{mygray} $0.079 (13.00\%)$ & \cellcolor{mygray} $0.057 (10.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $418.202$ & \cellcolor{mygray} $412.582$ & \cellcolor{mygray} $419.318$ & \cellcolor{mygray} $415.702$ & \cellcolor{mygray} $419.419$ & \cellcolor{mygray} $416.522$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.053 (57.00\%)$ & \cellcolor{mygray} $0.054 (55.00\%)$ & \cellcolor{mygray} $0.053 (51.00\%)$ & \cellcolor{mygray} $0.054 (56.00\%)$ & \cellcolor{mygray} $0.055 (54.00\%)$ & \cellcolor{mygray} $0.054 (53.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.647 (2.00\%)$ & \cellcolor{mygray} $12.689 (2.00\%)$ & \cellcolor{mygray} $12.662 (2.00\%)$ & \cellcolor{mygray} $12.674 (3.00\%)$ & \cellcolor{mygray} $12.639 (2.00\%)$ & \cellcolor{mygray} $12.632 (2.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (3.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.055 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.504$ & $0.305$ & $0.349$ & $0.140$ & $0.100$ & $0.050$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $410.967$ &$390.645$ &$388.878$ &$395.207$ &$392.996$ &$396.056$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.038 (58.00\%)$ & $0.051 (50.40\%)$ & $0.054 (49.00\%)$ & $0.057 (40.72\%)$ & $0.060 (37.79\%)$ & $0.062 (34.56\%)$ \\
& & PSNR $\uparrow$ & $10.628 (16.00\%)$ & $11.295 (3.00\%)$ & $11.378 (1.70\%)$ & $11.355 (0.66\%)$ & $11.339 (0.43\%)$ & $11.360 (0.28\%)$  \\
& & MSE $\downarrow$ & $0.087 (16.00\%)$ & $0.075 (3.00\%)$ & $0.073 (1.70\%)$ & $0.074 (0.66\%)$ & $0.074 (0.43\%)$ & $0.073 (0.28\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $487.742$ &$456.497$ &$407.365$ &$313.767$ &$316.199$ &$285.730$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.376 (5.00\%)$ & $0.469 (2.00\%)$ & $0.523 (1.00\%)$ & $0.624 (0.32\%)$ & $0.661 (0.12\%)$ & $0.685 (0.69\%)$ \\
& & PSNR $\uparrow$ & $14.794 (9.00\%)$ & $18.432 (4.60\%)$ & $18.962 (2.40\%)$ & $21.145 (0.74\%)$ & $21.687 (0.42\%)$ & $22.583 (1.82\%)$ \\
& & MSE $\downarrow$ & $0.036 (9.00\%)$ & $0.020 (4.60\%)$ & $0.015 (2.40\%)$ & $0.009 (0.74\%)$ & $0.008 (0.42\%)$ & $0.006 (1.82\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $270.052$ &$192.866$ &$164.677$ &$130.302$ &$122.753$ &$128.291$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.140 (49.00\%)$ & $0.183 (37.20\%)$ & $0.200 (34.20\%)$ & $0.212 (16.58\%)$ & $0.221 (20.44\%)$ & $0.229 (46.04\%)$ \\
& & PSNR $\uparrow$ & $11.896 (29.00\%)$ & $12.576 (22.60\%)$ & $12.593 (16.30\%)$ & $12.852 (5.96\%)$ & $12.984 (7.60\%)$ & $13.989 (13.64\%)$ \\
& & MSE $\downarrow$ & $0.069 (29.00\%)$ & $0.059 (22.60\%)$ & $0.058 (16.30\%)$ & $0.053 (5.96\%)$ & $0.052 (7.60\%)$ & $0.042 (13.64\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $280.891$ &$195.987$ &$175.441$ &$149.223$ &$146.884$ &$146.078$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.167 (48.00\%)$ & $0.201 (39.60\%)$ & $0.216 (36.20\%)$ & $0.250 (27.84\%)$ & $0.265 (23.88\%)$ & $0.279 (20.19\%)$ \\
& & PSNR $\uparrow$ & $11.238 (41.00\%)$ & $11.315 (37.20\%)$ & $11.178 (32.40\%)$ & $11.647 (24.34\%)$ & $11.857 (20.20\%)$ & $12.106 (18.19\%)$ \\
& & MSE $\downarrow$ & $0.082 (41.00\%)$ & $0.081 (37.20\%)$ & $0.084 (32.40\%)$ & $0.075 (24.34\%)$ & $0.072 (20.20\%)$ & $0.068 (18.19\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $395.286$ &$360.147$ &$352.534$ &$373.990$ &$370.574$ &$373.378$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.269 (7.00\%)$ & $0.362 (1.00\%)$ & $0.364 (0.70\%)$ & $0.409 (0.10\%)$ & $0.429 (0.06\%)$ & $0.440 (0.03\%)$ \\
& & PSNR $\uparrow$ & $15.781 (5.00\%)$ & $18.352 (1.00\%)$ & $18.105 (0.80\%)$ & $18.642 (0.16\%)$ & $19.224 (0.09\%)$ & $19.649 (0.05\%)$ \\
& & MSE $\downarrow$ & $0.027 (5.00\%)$ & $0.016 (1.00\%)$ & $0.017 (0.80\%)$ & $0.014 (0.16\%)$ & $0.012 (0.09\%)$ & $0.011 (0.05\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level & FID $\downarrow$ & $413.533$ &$373.631$ &$365.228$ &$357.940$ &$361.057$ &$367.615$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.052 (51.00\%)$ & $0.073 (44.40\%)$ & $0.080 (38.60\%)$ & $0.089 (31.32\%)$ & $0.092 (28.75\%)$ & $0.093 (27.77\%)$ \\
& & PSNR $\uparrow$ & $11.732 (4.00\%)$ & $11.556 (4.00\%)$ & $11.318 (3.90\%)$ & $11.664 (2.76\%)$ & $11.690 (2.75\%)$ & $12.057 (1.19\%)$ \\
& & MSE $\downarrow$ & $0.068 (4.00\%)$ & $0.071 (4.00\%)$ & $0.075 (3.90\%)$ & $0.069 (2.76\%)$ & $0.069 (2.75\%)$ & $0.063 (1.19\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $261.661$ &$202.890$ &$190.255$ &$146.832$ &$140.382$ &$125.205$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.170 (30.00\%)$ & $0.207 (28.60\%)$ & $0.235 (18.50\%)$ & $0.239 (19.04\%)$ & $0.266 (13.85\%)$ & $0.263 (10.30\%)$ \\
& & PSNR $\uparrow$ & $10.949 (20.00\%)$ & $12.110 (19.60\%)$ & $12.470 (12.60\%)$ & $12.890 (13.32\%)$ & $12.504 (11.09\%)$ & $12.491 (6.98\%)$ \\
& & MSE $\downarrow$ & $0.088 (20.00\%)$ & $0.066 (19.60\%)$ & $0.060 (12.60\%)$ & $0.055 (13.32\%)$ & $0.060 (11.09\%)$ & $0.059 (6.98\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $272.401$ &$162.365$ &$191.645$ &$209.561$ &$180.915$ &$168.016$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.172 (21.00\%)$ & $0.220 (27.00\%)$ & $0.213 (5.50\%)$ & $0.249 (0.38\%)$ & $0.249 (0.76\%)$ & $0.270 (0.54\%)$ \\
& & PSNR $\uparrow$ & $10.596 (19.00\%)$ & $13.296 (16.20\%)$ & $13.454 (4.40\%)$ & $14.643 (0.30\%)$ & $14.794 (0.75\%)$ & $14.728 (0.68\%)$ \\
& & MSE $\downarrow$ & $0.109 (19.00\%)$ & $0.049 (16.20\%)$ & $0.049 (4.40\%)$ & $0.035 (0.30\%)$ & $0.035 (0.75\%)$ & $0.035 (0.68\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $271.478$ & \cellcolor{mygray} $311.422$ & \cellcolor{mygray} $348.529$ & \cellcolor{mygray} $319.388$ & \cellcolor{mygray} $308.801$ & \cellcolor{mygray} $265.218$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.168 (46.00\%)$ & \cellcolor{mygray} $0.197 (34.00\%)$ & \cellcolor{mygray} $0.140 (15.00\%)$ & \cellcolor{mygray} $0.179 (21.00\%)$ & \cellcolor{mygray} $0.103 (28.00\%)$ & \cellcolor{mygray} $0.177 (44.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.745 (29.00\%)$ & \cellcolor{mygray} $13.955 (23.00\%)$ & \cellcolor{mygray} $12.632 (8.00\%)$ & \cellcolor{mygray} $12.954 (14.00\%)$ & \cellcolor{mygray} $11.368 (20.00\%)$ & \cellcolor{mygray} $12.618 (32.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.056 (29.00\%)$ & \cellcolor{mygray} $0.046 (23.00\%)$ & \cellcolor{mygray} $0.056 (8.00\%)$ & \cellcolor{mygray} $0.052 (14.00\%)$ & \cellcolor{mygray} $0.078 (20.00\%)$ & \cellcolor{mygray} $0.058 (32.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $418.566$ & \cellcolor{mygray} $408.233$ & \cellcolor{mygray} $417.587$ & \cellcolor{mygray} $418.974$ & \cellcolor{mygray} $418.767$ & \cellcolor{mygray} $410.465$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.053 (55.00\%)$ & \cellcolor{mygray} $0.056 (58.00\%)$ & \cellcolor{mygray} $0.055 (58.00\%)$ & \cellcolor{mygray} $0.053 (61.00\%)$ & \cellcolor{mygray} $0.054 (55.00\%)$ & \cellcolor{mygray} $0.054 (58.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $12.630 (2.00\%)$ & \cellcolor{mygray} $12.661 (2.00\%)$ & \cellcolor{mygray} $12.654 (2.00\%)$ & \cellcolor{mygray} $12.646 (2.00\%)$ & \cellcolor{mygray} $12.643 (2.00\%)$ & \cellcolor{mygray} $12.655 (2.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.055 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ & \cellcolor{mygray} $0.054 (2.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.078$ & $0.028$ & $0.009$ & $0.000$ & $0.000$ & $0.000$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $415.896$ &$397.556$ &$392.129$ &$354.141$ &$375.405$ &$351.019$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.031 (68.00\%)$ & $0.043 (48.80\%)$ & $0.046 (49.60\%)$ & $0.054 (41.66\%)$ & $0.054 (39.33\%)$ & $0.069 (33.95\%)$ \\
& & PSNR $\uparrow$ & $5.956 (34.00\%)$ & $6.418 (21.80\%)$ & $6.476 (21.40\%)$ & $6.554 (15.12\%)$ & $6.319 (12.78\%)$ & $6.734 (13.96\%)$ \\
& & MSE $\downarrow$ & $0.255 (34.00\%)$ & $0.229 (21.80\%)$ & $0.226 (21.40\%)$ & $0.222 (15.12\%)$ & $0.234 (12.78\%)$ & $0.214 (13.96\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $333.082$ &$348.128$ &$369.028$ &$309.106$ &$308.409$ &$298.882$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.022 (14.00\%)$ & $0.139 (11.20\%)$ & $0.145 (5.40\%)$ & $0.044 (3.00\%)$ & $0.048 (3.54\%)$ & $0.052 (5.70\%)$ \\
& & PSNR $\uparrow$ & $7.726 (6.00\%)$ & $7.266 (4.40\%)$ & $8.292 (4.20\%)$ & $9.793 (4.80\%)$ & $8.221 (1.41\%)$ & $8.905 (1.61\%)$ \\
& & MSE $\downarrow$ & $0.201 (6.00\%)$ & $0.261 (4.40\%)$ & $0.224 (4.20\%)$ & $0.189 (4.80\%)$ & $0.156 (1.41\%)$ & $0.137 (1.61\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $179.603$ &$120.952$ &$99.503$ &$96.454$ &$77.297$ &$64.678$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.376 (55.00\%)$ & $0.414 (42.40\%)$ & $0.433 (41.60\%)$ & $0.420 (27.50\%)$ & $0.458 (27.80\%)$ & $0.471 (25.91\%)$ \\
& & PSNR $\uparrow$ & $9.735 (44.00\%)$ & $10.404 (31.20\%)$ & $10.423 (35.00\%)$ & $10.493 (22.70\%)$ & $10.894 (21.65\%)$ & $11.050 (20.55\%)$ \\
& & MSE $\downarrow$ & $0.117 (44.00\%)$ & $0.102 (31.20\%)$ & $0.099 (35.00\%)$ & $0.101 (22.70\%)$ & $0.092 (21.65\%)$ & $0.087 (20.55\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $135.806$ &$126.251$ &$104.455$ &$99.131$ &$91.107$ &$96.890$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.367 (54.00\%)$ & $0.402 (41.40\%)$ & $0.429 (39.20\%)$ & $0.445 (30.96\%)$ & $0.460 (29.48\%)$ & $0.458 (25.67\%)$  \\
& & PSNR $\uparrow$ & $9.348 (45.00\%)$ & $9.606 (40.00\%)$ & $10.149 (35.10\%)$ & $10.141 (29.48\%)$ & $10.363 (27.80\%)$ & $10.289 (23.99\%)$ \\
& & MSE $\downarrow$ & $0.120 (45.00\%)$ & $0.114 (40.00\%)$ & $0.102 (35.10\%)$ & $0.101 (29.48\%)$ & $0.097 (27.80\%)$ & $0.098 (23.99\%)$  \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $341.583$ &$409.051$ &$354.247$ &$360.600$ &$388.330$ &$324.958$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.060 (9.00\%)$ & $0.054 (2.00\%)$ & $0.043 (1.80\%)$ & $0.064 (0.28\%)$ & $0.067 (0.21\%)$ & $0.054 (0.12\%)$ \\
& & PSNR $\uparrow$ & $7.849 (7.00\%)$ & $8.243 (1.40\%)$ & $6.639 (0.80\%)$ & $7.092 (0.18\%)$ & $8.276 (0.08\%)$ & $5.995 (0.07\%)$ \\
& & MSE $\downarrow$ & $0.165 (7.00\%)$ & $0.150 (1.40\%)$ & $0.217 (0.80\%)$ & $0.196 (0.18\%)$ & $0.149 (0.08\%)$ & $0.252 (0.07\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level &FID $\downarrow$ & $412.807$ &$396.300$ &$391.460$ &$370.548$ &$382.453$ &$381.468$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.051 (40.00\%)$ & $0.062 (44.00\%)$ & $0.067 (43.00\%)$ & $0.077 (32.40\%)$ & $0.078 (32.65\%)$ & $0.081 (30.37\%)$ \\
& & PSNR $\uparrow$ & $4.956 (32.00\%)$ & $4.941 (31.80\%)$ & $5.013 (27.50\%)$ & $5.060 (21.94\%)$ & $5.066 (17.74\%)$ & $5.130 (17.79\%)$ \\
& & MSE $\downarrow$ & $0.320 (32.00\%)$ & $0.321 (31.80\%)$ & $0.316 (27.50\%)$ & $0.313 (21.94\%)$ & $0.312 (17.74\%)$ & $0.307 (17.79\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $123.429$ &$98.651$ &$99.726$ &$89.443$ &$90.610$ &$86.584$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.459 (38.00\%)$ & $0.508 (33.80\%)$ & $0.461 (8.00\%)$ & $0.547 (25.12\%)$ & $0.541 (22.22\%)$ & $0.531 (16.57\%)$ \\
& & PSNR $\uparrow$ & $10.366 (35.00\%)$ & $11.244 (32.20\%)$ & $10.769 (6.60\%)$ & $11.952 (21.62\%)$ & $11.891 (16.70\%)$ & $11.669 (13.64\%)$ \\
& & MSE $\downarrow$ & $0.099 (35.00\%)$ & $0.081 (32.20\%)$ & $0.095 (6.60\%)$ & $0.071 (21.62\%)$ & $0.070 (16.70\%)$ & $0.074 (13.64\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $120.630$ &$108.092$ &$91.574$ &$83.864$ &$74.951$ &$82.940$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.242 (34.00\%)$ & $0.261 (22.20\%)$ & $0.265 (26.20\%)$ & $0.376 (16.12\%)$ & $0.347 (16.08\%)$ & $0.342 (15.17\%)$ \\
& & PSNR $\uparrow$ & $10.266 (40.00\%)$ & $11.106 (25.40\%)$ & $11.408 (25.10\%)$ & $12.999 (15.64\%)$ & $12.940 (15.12\%)$ & $12.600 (14.93\%)$ \\
& & MSE $\downarrow$ & $0.109 (40.00\%)$ & $0.093 (25.40\%)$ & $0.085 (25.10\%)$ & $0.060 (15.64\%)$ & $0.061 (15.12\%)$ & $0.062 (14.93\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $272.213$ & \cellcolor{mygray} $250.294$ & \cellcolor{mygray} $261.341$ & \cellcolor{mygray} $261.160$ & \cellcolor{mygray} $267.537$ & \cellcolor{mygray}$261.076$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.239 (50.00\%)$ & \cellcolor{mygray} $0.275 (42.00\%)$ & \cellcolor{mygray} $0.272 (48.00\%)$ & \cellcolor{mygray} $0.275 (44.00\%)$ & \cellcolor{mygray} $0.225 (48.00\%)$ & \cellcolor{mygray} $0.262 (50.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.314 (33.00\%)$ & \cellcolor{mygray} $10.892 (27.00\%)$ & \cellcolor{mygray} $10.803 (34.00\%)$ & \cellcolor{mygray} $10.843 (32.00\%)$ & \cellcolor{mygray} $10.076 (33.00\%)$ & \cellcolor{mygray} $10.682 (36.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.102 (33.00\%)$ & \cellcolor{mygray} $0.089 (27.00\%)$ & \cellcolor{mygray} $0.090 (34.00\%)$ & \cellcolor{mygray} $0.091 (32.00\%)$ & \cellcolor{mygray} $0.107 (33.00\%)$ & \cellcolor{mygray} $0.094 (36.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $446.372$ & \cellcolor{mygray} $446.842$ & \cellcolor{mygray} $430.602$ & \cellcolor{mygray} $452.186$ & \cellcolor{mygray} $456.572$ & \cellcolor{mygray} $452.086$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.037 (57.00\%)$ & \cellcolor{mygray} $0.036 (59.00\%)$ & \cellcolor{mygray} $0.032 (64.00\%)$ & \cellcolor{mygray} $0.036 (57.00\%)$ & \cellcolor{mygray} $0.036 (59.00\%)$ & \cellcolor{mygray} $0.036 (54.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $5.231 (35.00\%)$ & \cellcolor{mygray} $5.278 (40.00\%)$ & \cellcolor{mygray} $6.557 (38.00\%)$ & \cellcolor{mygray} $5.220 (37.00\%)$ & \cellcolor{mygray} $5.262 (40.00\%)$ & \cellcolor{mygray} $5.225 (40.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.300 (35.00\%)$ & \cellcolor{mygray} $0.298 (40.00\%)$ & \cellcolor{mygray} $0.244 (38.00\%)$ & \cellcolor{mygray} $0.301 (37.00\%)$ & \cellcolor{mygray} $0.298 (40.00\%)$ & \cellcolor{mygray} $0.300 (40.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.059$ & $0.038$ & $0.040$ & $0.009$ & $0.000$ & $0.000$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $443.258$ &$418.851$ &$414.673$ &$405.400$ &$394.948$ &$397.093$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.031 (54.00\%)$ & $0.038 (56.40\%)$ & $0.043 (53.60\%)$ & $0.050 (45.44\%)$ & $0.052 (39.79\%)$ & $0.055 (38.14\%)$ \\
& & PSNR $\uparrow$ & $5.908 (32.00\%)$ & $6.044 (21.60\%)$ & $6.425 (18.50\%)$ & $6.342 (13.42\%)$ & $6.389 (11.55\%)$ & $6.299 (9.26\%)$ \\
& & MSE $\downarrow$ & $0.257 (32.00\%)$ & $0.249 (21.60\%)$ & $0.229 (18.50\%)$ & $0.233 (13.42\%)$ & $0.230 (11.55\%)$ & $0.235 (9.26\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $341.891$ &$325.367$ &$359.402$ &$254.154$ &$293.305$ &$331.156$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.035 (42.00\%)$ & $0.034 (22.20\%)$ & $0.027 (11.10\%)$ & $0.041 (4.96\%)$ & $0.029 (2.68\%)$ & $0.040 (2.82\%)$ \\
& & PSNR $\uparrow$ & $7.116 (19.00\%)$ & $6.947 (13.40\%)$ & $6.233 (4.90\%)$ & $10.530 (0.84\%)$ & $10.697 (0.62\%)$ & $7.391 (1.33\%)$ \\
& & MSE $\downarrow$ & $0.248 (19.00\%)$ & $0.218 (13.40\%)$ & $0.244 (4.90\%)$ & $0.100 (0.84\%)$ & $0.102 (0.62\%)$ & $0.187 (1.33\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $335.001$ &$234.491$ &$203.541$ &$87.943$ &$139.181$ &$90.703$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.064 (49.00\%)$ & $0.098 (47.00\%)$ & $0.185 (34.20\%)$ & $0.387 (33.76\%)$ & $0.342 (24.17\%)$ & $0.429 (26.20\%)$ \\
& & PSNR $\uparrow$ & $7.776 (41.00\%)$ & $8.942 (28.60\%)$ & $9.620 (30.00\%)$ & $10.353 (25.56\%)$ & $10.303 (20.50\%)$ & $10.934 (21.38\%)$ \\
& & MSE $\downarrow$ & $0.182 (41.00\%)$ & $0.139 (28.60\%)$ & $0.119 (30.00\%)$ & $0.099 (25.56\%)$ & $0.100 (20.50\%)$ & $0.091 (21.38\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $148.591$ &$114.421$ &$111.391$ &$96.699$ &$94.908$ &$94.310$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.365 (54.00\%)$ & $0.399 (39.60\%)$ & $0.417 (39.50\%)$ & $0.445 (32.06\%)$ & $0.450 (29.60\%)$ & $0.460 (26.63\%)$ \\
& & PSNR $\uparrow$ & $9.180 (45.00\%)$ & $9.622 (34.40\%)$ & $9.864 (35.20\%)$ & $10.207 (29.46\%)$ & $10.221 (27.16\%)$ & $10.397 (24.33\%)$ \\
& & MSE $\downarrow$ & $0.125 (45.00\%)$ & $0.113 (34.40\%)$ & $0.107 (35.20\%)$ & $0.100 (29.46\%)$ & $0.100 (27.16\%)$ & $0.096 (24.33\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $339.009$ &$344.593$ &$359.705$ &$362.586$ &$348.022$ &$354.774$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.043 (9.00\%)$ & $0.047 (2.40\%)$ & $0.043 (1.60\%)$ & $0.062 (0.36\%)$ & $0.061 (0.20\%)$ & $0.064 (0.07\%)$ \\
& & PSNR $\uparrow$ & $6.108 (8.00\%)$ & $6.878 (1.40\%)$ & $6.367 (1.30\%)$ & $7.490 (0.18\%)$ & $7.070 (0.08\%)$ & $6.905 (0.05\%)$ \\
& & MSE $\downarrow$ & $0.247 (8.00\%)$ & $0.205 (1.40\%)$ & $0.233 (1.30\%)$ & $0.179 (0.18\%)$ & $0.197 (0.08\%)$ & $0.205 (0.05\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level &FID $\downarrow$ & $412.807$ &$396.300$ &$391.460$ &$370.548$ &$382.453$ &$381.468$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.051 (40.00\%)$ & $0.062 (44.00\%)$ & $0.067 (43.00\%)$ & $0.077 (32.40\%)$ & $0.078 (32.65\%)$ & $0.081 (30.37\%)$ \\
& & PSNR $\uparrow$ & $4.956 (32.00\%)$ & $4.941 (31.80\%)$ & $5.013 (27.50\%)$ & $5.060 (21.94\%)$ & $5.066 (17.74\%)$ & $5.130 (17.79\%)$ \\
& & MSE $\downarrow$ & $0.320 (32.00\%)$ & $0.321 (31.80\%)$ & $0.316 (27.50\%)$ & $0.313 (21.94\%)$ & $0.312 (17.74\%)$ & $0.307 (17.79\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $125.799$ &$98.177$ &$94.378$ &$90.395$ &$87.378$ &$84.559$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$  & $0.428 (45.00\%)$ & $0.450 (30.20\%)$ & $0.488 (32.00\%)$ & $0.515 (23.44\%)$ & $0.562 (19.60\%)$ & $0.547 (15.06\%)$ \\
& & PSNR $\uparrow$  & $10.140 (40.00\%)$ & $10.493 (25.60\%)$ & $11.248 (26.70\%)$ & $11.708 (19.68\%)$ & $12.444 (16.62\%)$ & $12.359 (12.49\%)$ \\
& & MSE $\downarrow$ & $0.104 (40.00\%)$ & $0.098 (25.60\%)$ & $0.086 (26.70\%)$ & $0.078 (19.68\%)$ & $0.067 (16.62\%)$ & $0.070 (12.49\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $124.465$ &$87.185$ &$95.126$ &$85.172$ &$89.048$ &$77.150$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$  & $0.199 (44.00\%)$ & $0.214 (30.80\%)$ & $0.254 (24.00\%)$ & $0.379 (19.54\%)$ & $0.307 (15.44\%)$ & $0.348 (12.87\%)$ \\
& & PSNR $\uparrow$  & $10.194 (43.00\%)$ & $10.838 (24.60\%)$ & $10.802 (23.20\%)$ & $12.581 (18.26\%)$ & $12.271 (14.38\%)$ & $12.869 (12.01\%)$ \\
& & MSE $\downarrow$ & $0.112 (43.00\%)$ & $0.091 (24.60\%)$ & $0.094 (23.20\%)$ & $0.070 (18.26\%)$ & $0.067 (14.38\%)$ & $0.062 (12.01\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $259.074$ & \cellcolor{mygray} $259.886$ & \cellcolor{mygray} $259.870$ & \cellcolor{mygray} $256.958$ & \cellcolor{mygray} $262.431$ & \cellcolor{mygray} $272.638$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.254 (49.00\%)$ & \cellcolor{mygray} $0.251 (49.00\%)$ & \cellcolor{mygray} $0.258 (46.00\%)$ & \cellcolor{mygray} $0.258 (52.00\%)$ & \cellcolor{mygray} $0.257 (37.00\%)$ & \cellcolor{mygray} $0.224 (49.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $10.532 (33.00\%)$ & \cellcolor{mygray} $10.389 (39.00\%)$ & \cellcolor{mygray} $10.474 (30.00\%)$ & \cellcolor{mygray} $10.577 (31.00\%)$ & \cellcolor{mygray} $10.637 (34.00\%)$ & \cellcolor{mygray} $10.035 (31.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.096 (33.00\%)$ & \cellcolor{mygray} $0.103 (39.00\%)$ & \cellcolor{mygray} $0.100 (30.00\%)$ & \cellcolor{mygray} $0.096 (31.00\%)$ & \cellcolor{mygray} $0.095 (34.00\%)$ & \cellcolor{mygray} $0.104 (31.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $450.400$ & \cellcolor{mygray} $453.644$ & \cellcolor{mygray} $456.467$ & \cellcolor{mygray} $438.643$ & \cellcolor{mygray} $448.958$ & \cellcolor{mygray} $456.391$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.034 (57.00\%)$ & \cellcolor{mygray} $0.036 (60.00\%)$ & \cellcolor{mygray} $0.036 (60.00\%)$ & \cellcolor{mygray} $0.033 (65.00\%)$ & \cellcolor{mygray} $0.034 (53.00\%)$ & \cellcolor{mygray} $0.036 (56.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $5.698 (37.00\%)$ & \cellcolor{mygray} $5.223 (37.00\%)$ & \cellcolor{mygray} $5.237 (43.00\%)$ & \cellcolor{mygray} $6.043 (42.00\%)$ & \cellcolor{mygray} $5.412 (44.00\%)$ & \cellcolor{mygray} $5.229 (38.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.270 (37.00\%)$ & \cellcolor{mygray} $0.301 (37.00\%)$ & \cellcolor{mygray} $0.300 (43.00\%)$ & \cellcolor{mygray} $0.265 (42.00\%)$ & \cellcolor{mygray} $0.289 (44.00\%)$ & \cellcolor{mygray} $0.299 (38.00\%)$ \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\toprule
\multirow{2}{*}{Attack}& \multicolumn{2}{c}{\multirow{2}{*}{Metrics}} &\multicolumn{6}{c}{Target Data Size}\\ \cmidrule(l){4-9}& & & 100 & 500 & $1,000$ & $5,000$ & $10,000$ & $20,000$\\ \midrule
& \multicolumn{2}{c}{Memorization} & $0.045$ & $0.031$ & $0.025$ & $0.016$ & $0.009$ & $0.008$ \\ \midrule
\multirow{4}{*}{MI-Face} & Dataset-level & FID $\downarrow$ & $422.880$ &$428.743$ &$411.834$ &$356.822$ &$371.393$ &$380.956$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.036 (59.00\%)$ & $0.043 (52.00\%)$ & $0.047 (50.50\%)$ & $0.061 (38.18\%)$ & $0.063 (36.32\%)$ & $0.063 (35.86\%)$ \\
& & PSNR $\uparrow$ & $6.250 (37.00\%)$ & $6.305 (21.60\%)$ & $6.425 (19.60\%)$ & $6.475 (15.48\%)$ & $6.491 (13.22\%)$ & $6.544 (11.50\%)$ \\
& & MSE $\downarrow$ & $0.238 (37.00\%)$ & $0.235 (21.60\%)$ & $0.228 (19.60\%)$ & $0.226 (15.48\%)$ & $0.225 (13.22\%)$ & $0.222 (11.50\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepDream} & Dataset-level & FID $\downarrow$ & $362.900$ &$332.212$ &$342.366$ &$314.468$ &$301.383$ &$318.317$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.025 (10.00\%)$ & $0.035 (5.60\%)$ & $0.120 (3.20\%)$ & $0.152 (1.06\%)$ & $0.035 (1.08\%)$ & $0.095 (1.16\%)$ \\
& & PSNR $\uparrow$ & $7.095 (8.00\%)$ & $9.428 (2.80\%)$ & $8.582 (3.00\%)$ & $12.336 (0.32\%)$ & $10.763 (0.21\%)$ & $12.237 (0.35\%)$ \\
& & MSE $\downarrow$ & $0.294 (8.00\%)$ & $0.143 (2.80\%)$ & $0.201 (3.00\%)$ & $0.096 (0.32\%)$ & $0.095 (0.21\%)$ & $0.077 (0.35\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{DeepInversion} & Dataset-level & FID $\downarrow$ & $182.303$ &$153.178$ &$143.682$ &$136.023$ &$114.825$ &$100.255$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.316 (59.00\%)$ & $0.362 (46.40\%)$ & $0.356 (43.20\%)$ & $0.335 (31.00\%)$ & $0.398 (31.28\%)$ & $0.438 (27.94\%)$ \\
& & PSNR $\uparrow$ & $9.581 (53.00\%)$ & $10.183 (36.00\%)$ & $10.408 (31.70\%)$ & $10.512 (24.60\%)$ & $11.003 (23.37\%)$ & $11.354 (21.63\%)$ \\
& & MSE $\downarrow$ & $0.121 (53.00\%)$ & $0.106 (36.00\%)$ & $0.100 (31.70\%)$ & $0.096 (24.60\%)$ & $0.088 (23.37\%)$ & $0.082 (21.63\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Revealer} & Dataset-level & FID $\downarrow$ & $145.634$ &$125.281$ &$109.221$ &$95.974$ &$92.075$ &$93.991$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.379 (51.00\%)$ & $0.410 (42.80\%)$ & $0.423 (40.80\%)$ & $0.450 (33.34\%)$ & $0.457 (28.63\%)$ & $0.463 (26.63\%)$ \\
& & PSNR $\uparrow$ & $9.314 (49.00\%)$ & $9.697 (36.80\%)$ & $9.888 (36.20\%)$ & $10.237 (30.90\%)$ & $10.317 (27.14\%)$ & $10.403 (24.80\%)$ \\
& & MSE $\downarrow$ & $0.122 (49.00\%)$ & $0.111 (36.80\%)$ & $0.107 (36.20\%)$ & $0.099 (30.90\%)$ & $0.098 (27.14\%)$ & $0.096 (24.80\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Inv-Alignment} & Dataset-level & FID $\downarrow$ & $383.438$ &$313.183$ &$327.018$ &$363.263$ &$390.299$ &$349.382$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.040 (10.00\%)$ & $0.054 (1.60\%)$ & $0.057 (0.70\%)$ & $0.062 (1.02\%)$ & $0.063 (0.31\%)$ & $0.087 (0.07\%)$ \\
& & PSNR $\uparrow$ & $6.366 (5.00\%)$ & $6.797 (1.80\%)$ & $5.743 (1.70\%)$ & $7.155 (0.32\%)$ & $7.291 (0.13\%)$ & $8.580 (0.06\%)$ \\
& & MSE $\downarrow$ & $0.231 (5.00\%)$ & $0.209 (1.80\%)$ & $0.267 (1.70\%)$ & $0.193 (0.32\%)$ & $0.187 (0.13\%)$ & $0.139 (0.06\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Bias-Rec} & Dataset-level &FID $\downarrow$ & $412.807$ &$396.300$ &$391.460$ &$370.548$ &$382.453$ &$381.468$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & $0.051 (40.00\%)$ & $0.062 (44.00\%)$ & $0.067 (43.00\%)$ & $0.077 (32.40\%)$ & $0.078 (32.65\%)$ & $0.081 (30.37\%)$ \\
& & PSNR $\uparrow$ & $4.956 (32.00\%)$ & $4.941 (31.80\%)$ & $5.013 (27.50\%)$ & $5.060 (21.94\%)$ & $5.066 (17.74\%)$ & $5.130 (17.79\%)$ \\
& & MSE $\downarrow$ & $0.320 (32.00\%)$ & $0.321 (31.80\%)$ & $0.316 (27.50\%)$ & $0.313 (21.94\%)$ & $0.312 (17.74\%)$ & $0.307 (17.79\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{KEDMI} & Dataset-level & FID $\downarrow$ & $134.646$ &$108.765$ &$101.268$ &$83.017$ &$81.788$ &$83.390$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$  & $0.434 (50.00\%)$ & $0.457 (34.60\%)$ & $0.515 (33.20\%)$ & $0.557 (22.60\%)$ & $0.525 (5.77\%)$ & $0.549 (19.76\%)$ \\
& & PSNR $\uparrow$  & $10.232 (43.00\%)$ & $10.739 (26.00\%)$ & $11.176 (27.70\%)$ & $12.077 (20.54\%)$ & $11.692 (4.49\%)$ & $12.085 (16.92\%)$ \\
& & MSE $\downarrow$ & $0.105 (43.00\%)$ & $0.090 (26.00\%)$ & $0.082 (27.70\%)$ & $0.070 (20.54\%)$ & $0.076 (4.49\%)$ & $0.069 (16.92\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{PLGMI} & Dataset-level & FID $\downarrow$ & $188.569$ &$181.531$ &$137.936$ &$80.253$ &$87.943$ &$71.808$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$  & $0.160 (11.00\%)$ & $0.188 (4.20\%)$ & $0.256 (9.00\%)$ & $0.389 (11.50\%)$ & $0.371 (12.67\%)$ & $0.371 (14.32\%)$ \\
& & PSNR $\uparrow$  & $9.555 (12.00\%)$ & $10.503 (3.20\%)$ & $9.900 (10.40\%)$ & $11.897 (11.76\%)$ & $12.764 (13.29\%)$ & $12.242 (13.68\%)$ \\
& & MSE $\downarrow$ & $0.127 (12.00\%)$ & $0.168 (3.20\%)$ & $0.168 (10.40\%)$ & $0.076 (11.76\%)$ & $0.067 (13.29\%)$ & $0.070 (13.68\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Updates-Leak} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $262.660$ & \cellcolor{mygray} $269.299$ & \cellcolor{mygray} $267.962$ & \cellcolor{mygray} $257.977$ & \cellcolor{mygray} $259.761$ & \cellcolor{mygray} $253.278$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$  & \cellcolor{mygray} $0.251 (48.00\%)$ & \cellcolor{mygray} $0.241 (49.00\%)$ & \cellcolor{mygray} $0.229 (54.00\%)$ & \cellcolor{mygray} $0.253 (51.00\%)$ & \cellcolor{mygray} $0.242 (41.00\%)$ & \cellcolor{mygray} $0.257 (42.00\%)$ \\
& & PSNR $\uparrow$  & \cellcolor{mygray} $10.598 (32.00\%)$ & \cellcolor{mygray} $10.290 (37.00\%)$ & \cellcolor{mygray} $10.271 (40.00\%)$ & \cellcolor{mygray} $10.470 (28.00\%)$ & \cellcolor{mygray} $10.282 (38.00\%)$ & \cellcolor{mygray} $10.735 (32.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.094 (32.00\%)$ & \cellcolor{mygray} $0.101 (37.00\%)$ & \cellcolor{mygray} $0.101 (40.00\%)$ & \cellcolor{mygray} $0.099 (28.00\%)$ & \cellcolor{mygray} $0.108 (38.00\%)$ & \cellcolor{mygray} $0.091 (32.00\%)$ \\ \cmidrule(l){1-9}
\multirow{4}{*}{Deep-Leakage} & Dataset-level & FID $\downarrow$ & \cellcolor{mygray} $458.451$ & \cellcolor{mygray} $455.759$ & \cellcolor{mygray} $458.373$ & \cellcolor{mygray} $450.504$ & \cellcolor{mygray} $456.811$ & \cellcolor{mygray} $409.554$ \\ \cmidrule(l){3-9}
& \multirow{3}{*}{Sample-level} & SSIM $\uparrow$ & \cellcolor{mygray} $0.037 (57.00\%)$ & \cellcolor{mygray} $0.036 (53.00\%)$ & \cellcolor{mygray} $0.035 (57.00\%)$ & \cellcolor{mygray} $0.035 (56.00\%)$ & \cellcolor{mygray} $0.035 (56.00\%)$ & \cellcolor{mygray} $0.026 (57.00\%)$ \\
& & PSNR $\uparrow$ & \cellcolor{mygray} $5.239 (43.00\%)$ & \cellcolor{mygray} $5.232 (37.00\%)$ & \cellcolor{mygray} $5.218 (31.00\%)$ & \cellcolor{mygray} $5.326 (37.00\%)$ & \cellcolor{mygray} $5.212 (34.00\%)$ & \cellcolor{mygray} $9.409 (10.00\%)$ \\
& & MSE $\downarrow$ & \cellcolor{mygray} $0.299 (43.00\%)$ & \cellcolor{mygray} $0.300 (37.00\%)$ & \cellcolor{mygray} $0.301 (31.00\%)$ & \cellcolor{mygray} $0.294 (37.00\%)$ & \cellcolor{mygray} $0.301 (34.00\%)$ & \cellcolor{mygray} $0.122 (10.00\%)$ \\ \bottomrule
\end{tabular}
